The Bottom-Up EFT: Complete UV Resonances of the SMEFT Operators

The standard model effective field theory (SMEFT) provides systematic parameterization of all possible new physics above the electroweak scale. According to the amplitude-operator correspondence, an effective operator can be decomposed into a linear combination of several j-basis operators, which correspond to local amplitudes carrying certain spin and gauge quantum numbers in a particular scattering channel. Based on the Poincare and gauge symmetries of scattering amplitude, we construct the j-basis using the Casimir method for both the Lorentz and gauge sectors. The quantum numbers of the j-basis operators fix the quantum numbers of any intermediate state in the corresponding amplitudes, such as a UV resonance. This can be re-interpreted as the j-basis/UV correspondence, thus obtaining the j-bases in all partitions of fields for an operator amounts to finding all of its UV origins at tree level, constituting the central part of the bottom-up EFT framework. Applying the j-basis analysis to SMEFT, we obtain a complete list of possible tree-level UV origins of the effective operators at the dimension 5, 6, 7, and all the bosonic operators at the dimension 8.

==> (inline-0) <==
\begin{longtable}[H]{c|c|c}
\hline
Topology & j-basis & Quantum numbers $\{J,\mathbf{R},Y\}$ \\
\hline
\multirow{5}{*}{ \begin{fmffile}{61x}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{dashes}{g1,g4} \fmf{dashes}{e3,g2} \fmf{dashes}{g2,e4} \fmf{dashes}{g2,g4} \fmf{dashes}{e5,g3} \fmf{dashes}{g3,g4} \fmf{dashes}{g3,e6}
\fmflabel{$L$}{e1} \fmflabel{$L$}{e2} \fmflabel{$H$}{e3} \fmflabel{$H$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H^\dagger$}{e6} 
\end{fmfgraph*}
\end{fmffile} } \ \ & $\mathcal{O}_{\{12|34|56\},1} =2\mathcal{O}^p_1-4\mathcal{O}^p_2$ & $\{0,3,-1\},\{0,3,1\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|34|56\},2} =2\mathcal{O}^p_2+4\mathcal{O}^p_3$ & $\{0,3,-1\},\{0,1,1\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|34|56\},3} =12\mathcal{O}^p_4$ & $\{0,1,-1\},\{0,3,1\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|34|56\},4} =4\mathcal{O}^p_1+4\mathcal{O}^p_2$ & $\{0,3,-1\},\{0,3,1\},\{0,1,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|34|56\},5} =2\mathcal{O}^p_4+4\mathcal{O}^p_5$ & $\{0,1,-1\},\{0,1,1\},\{0,1,0\}$ \\
\hline
\multirow{5}{*}{ \begin{fmffile}{61y}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{dashes}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{dashes}{g2,e4} \fmf{plain}{g2,g4} \fmf{dashes}{e5,g3} \fmf{dashes}{g3,g4} \fmf{dashes}{g3,e6}
\fmflabel{$L$}{e1} \fmflabel{$H$}{e2} \fmflabel{$L$}{e3} \fmflabel{$H$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H^\dagger$}{e6} 
\end{fmfgraph*}
\end{fmffile} } \ \ & $\mathcal{O}_{\{13|24|56\},1} =-\mathcal{O}^p_2-2 \mathcal{O}^p_3+3 \mathcal{O}^p_4$ & $\{\frac{1}{2},3,0\},\{\frac{1}{2},3,0\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|24|56\},2}= -\mathcal{O}^p_1+3 \mathcal{O}^p_2+2 \mathcal{O}^p_3+3 \mathcal{O}^p_4$ & $\{\frac{1}{2},3,0\},\{\frac{1}{2},1,0\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|24|56\},3}=-\mathcal{O}^p_1+\mathcal{O}^p_2-2 \mathcal{O}^p_3-3 \mathcal{O}^p_4$ & $\{\frac{1}{2},1,0\},\{\frac{1}{2},3,0\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|24|56\},4} =-\mathcal{O}^p_1-\mathcal{O}^p_2+3 \mathcal{O}^p_4+6 \mathcal{O}^p_5$ & $\{\frac{1}{2},3,0\},\{\frac{1}{2},3,0\},\{0,1,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|24|56\},5} =\mathcal{O}^p_1+\mathcal{O}^p_2+\mathcal{O}^p_4+2 \mathcal{O}^p_5$ & $\{\frac{1}{2},1,0\},\{\frac{1}{2},1,0\},\{0,1,0\}$ \\
\hline
\multirow{5}{*}{ \begin{fmffile}{61z}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{dashes}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{dashes}{g2,e4} \fmf{plain}{g2,g4} \fmf{dashes}{e5,g3} \fmf{dashes}{g3,g4} \fmf{dashes}{g3,e6}
\fmflabel{$L$}{e1} \fmflabel{$H^\dagger$}{e2} \fmflabel{$L$}{e3} \fmflabel{$H$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H$}{e6} 
\end{fmfgraph*}
\end{fmffile} } \ \ & $\mathcal{O}_{\{16|23|45\},1} =2 \mathcal{O}^p_{1}-2 \mathcal{O}^p_{2}-2 \mathcal{O}^p_{3}+6 \mathcal{O}^p_{4}+6 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,-1\},\{\frac{1}{2},3,0\},\{0,3,1\}$ \\
\cline{2-3} & $\mathcal{O}_{\{16|23|45\},2} =-2 \mathcal{O}^p_{1}-\mathcal{O}^p_{2}-\mathcal{O}^p_{3}+3 \mathcal{O}^p_{4}+3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,-1\},\{\frac{1}{2},1,0\},\{0,3,1\}$ \\
\cline{2-3} & $\mathcal{O}_{\{16|23|45\},3} =3 \mathcal{O}^p_{2}+3 \mathcal{O}^p_{3}+3 \mathcal{O}^p_{4}+3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},1,-1\},\{\frac{1}{2},3,0\},\{0,3,1\}$ \\
\cline{2-3} & $\mathcal{O}_{\{16|23|45\},4} =\mathcal{O}^p_{2}-\mathcal{O}^p_{3}-3 \mathcal{O}^p_{4}+3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,-1\},\{\frac{1}{2},3,0\},\{0,1,1\}$ \\
\cline{2-3} & $\mathcal{O}_{\{16|23|45\},5} =\mathcal{O}^p_{2}-\mathcal{O}^p_{3}+\mathcal{O}^p_{4}-\mathcal{O}^p_{5}$ & $\{\frac{1}{2},1,-1\},\{\frac{1}{2},1,0\},\{0,1,1\}$ \\
\hline
\multirow{5}{*}{\begin{fmffile}{621}
\begin{fmfgraph*}(50,30)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{dashes}{e7,g1} \fmf{dashes}{g1,e5} \fmf{dashes}{g1,g2} \fmf{dashes}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{dashes}{g2,g3} \fmf{dashes}{e3,g3} \fmf{dashes}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\fmflabel{$L$}{e10} \fmflabel{$L$}{e2} \fmflabel{$H$}{e3} \fmflabel{$H^\dagger$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H$}{e7} 
\end{fmfgraph*}
\end{fmffile}} \ \ \ 
& $\mathcal{O}_{\{12|125|34\},1} =\mathcal{O}^p_1+4 \mathcal{O}^p_2$ & $\{0,3,-1\},\{0,4,-\frac{1}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|125|34\},2} =-8 \mathcal{O}^p_1+4 \mathcal{O}^p_2$ & $\{0,3,-1\},\{0,2,-\frac{1}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|125|34\},3} =-12 \mathcal{O}^p_4$ & $\{0,1,-1\},\{0,2,-\frac{1}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|125|34\},4} =-2 \mathcal{O}^p_2-4 \mathcal{O}^p_3$ & $\{0,3,-1\},\{0,2,-\frac{1}{2}\},\{0,1,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|125|34\},5} =-2 \mathcal{O}^p_4-4 \mathcal{O}^p_5$ & $\{0,1,-1\},\{0,2,-\frac{1}{2}\},\{0,1,1\}$ \\
\hline
\multirow{5}{*}{\begin{fmffile}{6211}
\begin{fmfgraph*}(50,30)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{dashes}{e7,g1} \fmf{dashes}{g1,e5} \fmf{dashes}{g1,g2} \fmf{dashes}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{dashes}{g2,g3} \fmf{dashes}{e3,g3} \fmf{dashes}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\fmflabel{$L$}{e10} \fmflabel{$L$}{e2} \fmflabel{$H^\dagger$}{e3} \fmflabel{$H$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H$}{e7} 
\end{fmfgraph*}
\end{fmffile}} \ \ \ 
& $\mathcal{O}_{\{12|126|34\},1} =3 \mathcal{O}^p_{1}$ & $\{0,3,-1\},\{0,4,-\frac{3}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|126|34\},2} =12 \mathcal{O}^p_{2}$ & $\{0,3,-1\},\{0,2,-\frac{3}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|126|34\},3} =-12 \mathcal{O}^p_{4}$ & $\{0,1,-1\},\{0,2,-\frac{3}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|126|34\},4} =-2 \mathcal{O}^p_{2}-4 \mathcal{O}^p_{3}$ & $\{0,3,-1\},\{0,2,-\frac{3}{2}\},\{0,1,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|126|34\},5} =-2 \mathcal{O}^p_{4}-4 \mathcal{O}^p_{5}$ & $\{0,1,-1\},\{0,2,-\frac{3}{2}\},\{0,1,1\}$ \\
\hline
\multirow{5}{*}{\begin{fmffile}{6212}
\begin{fmfgraph*}(50,30)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{dashes}{e7,g1} \fmf{dashes}{g1,e5} \fmf{dashes}{g1,g2} \fmf{dashes}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{dashes}{g2,g3} \fmf{dashes}{e3,g3} \fmf{dashes}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\fmflabel{$L$}{e10} \fmflabel{$L$}{e2} \fmflabel{$H$}{e3} \fmflabel{$H$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H^\dagger$}{e7} 
\end{fmfgraph*}
\end{fmffile}} \ \ \ 
& $\mathcal{O}_{\{12|124|36\},1} =-\mathcal{O}^p_{1}-4 \mathcal{O}^p_{3}$ & $\{0,3,-1\},\{0,4,-\frac{1}{2}\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|124|36\},2} =2 \mathcal{O}^p_{1}+6 \mathcal{O}^p_{2}+2 \mathcal{O}^p_{3}$ & $\{0,3,-1\},\{0,2,-\frac{1}{2}\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|124|36\},3} =-6 \mathcal{O}^p_{4}-6 \mathcal{O}^p_{5}$ & $\{0,1,-1\},\{0,2,-\frac{1}{2}\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|124|36\},4} =-2 \mathcal{O}^p_{1}+2 \mathcal{O}^p_{2}+2 \mathcal{O}^p_{3}$ & $\{0,3,-1\},\{0,2,-\frac{1}{2}\},\{0,1,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{12|124|36\},5} =-2 \mathcal{O}^p_{4}+2 \mathcal{O}^p_{5}$ & $\{0,1,-1\},\{0,2,-\frac{1}{2}\},\{0,1,0\}$ \\
\hline
\multirow{5}{*}{\begin{fmffile}{622}
\begin{fmfgraph*}(50,30)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{dashes}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{dashes}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{dashes}{e3,g3} \fmf{plain}{g3,g4} \fmf{dashes}{e2,g4} \fmf{plain}{g4,e10}
\fmflabel{$L$}{e10} \fmflabel{$H$}{e3} \fmflabel{$H$}{e2} \fmflabel{$H^\dagger$}{e4} \fmflabel{$L$}{e5} \fmflabel{$H$}{e7} 
\end{fmfgraph*}
\end{fmffile}} \ \ \ 
& $\mathcal{O}_{\{13|135|24\},1} =\mathcal{O}^p_1-2 \mathcal{O}^p_3-6 \mathcal{O}^p_5$ & $\{\frac{1}{2},3,0\},\{\frac{1}{2},4,\frac{1}{2}\},\{\frac{1}{2},3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|135|24\},2} =-\mathcal{O}^p_1-3 \mathcal{O}^p_2-4 \mathcal{O}^p_3+9 \mathcal{O}^p_4+6 \mathcal{O}^p_5$ & $\{\frac{1}{2},3,0\},\{\frac{1}{2},2,\frac{1}{2}\},\{\frac{1}{2},3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|135|24\},3} =\mathcal{O}^p_1-\mathcal{O}^p_2+2 \mathcal{O}^p_3+3 \mathcal{O}^p_4$ & $\{\frac{1}{2},1,0\},\{\frac{1}{2},2,\frac{1}{2}\},\{\frac{1}{2},3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|135|24\},4} =\mathcal{O}^p_1-3 \mathcal{O}^p_2-2 \mathcal{O}^p_3-3 \mathcal{O}^p_4$ & $\{\frac{1}{2},3,0\},\{\frac{1}{2},2,\frac{1}{2}\},\{\frac{1}{2},1,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|135|24\},5} =\mathcal{O}^p_1+\mathcal{O}^p_2+\mathcal{O}^p_4+2 \mathcal{O}^p_5$ & $\{\frac{1}{2},1,0\},\{\frac{1}{2},2,\frac{1}{2}\},\{\frac{1}{2},1,0\}$ \\
\hline
\multirow{5}{*}{\begin{fmffile}{6221}
\begin{fmfgraph*}(50,30)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{dashes}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{dashes}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{dashes}{e3,g3} \fmf{plain}{g3,g4} \fmf{dashes}{e2,g4} \fmf{plain}{g4,e10}
\fmflabel{$L$}{e10} \fmflabel{$H$}{e3} \fmflabel{$H^\dagger$}{e2} \fmflabel{$H$}{e4} \fmflabel{$L$}{e5} \fmflabel{$H$}{e7} 
\end{fmfgraph*}
\end{fmffile}} \ \ \ 
& $\mathcal{O}_{\{16|146|23\},1} =-2 \mathcal{O}^p_{1}+4 \mathcal{O}^p_{3}-12 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,-1\},\{\frac{1}{2},4,-\frac{1}{2}\},\{\frac{1}{2},3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{16|146|23\},2} =2 \mathcal{O}^p_{1}-3 \mathcal{O}^p_{2}-\mathcal{O}^p_{3}+9 \mathcal{O}^p_{4}+3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,-1\},\{\frac{1}{2},2,-\frac{1}{2}\},\{\frac{1}{2},3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{16|146|23\},3} =3 \mathcal{O}^p_{2}+3 \mathcal{O}^p_{3}+3 \mathcal{O}^p_{4}+3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},1,-1\},\{\frac{1}{2},2,-\frac{1}{2}\},\{\frac{1}{2},3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{16|146|23\},4} =2 \mathcal{O}^p_{1}+\mathcal{O}^p_{2}+\mathcal{O}^p_{3}-3 \mathcal{O}^p_{4}-3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,-1\},\{\frac{1}{2},2,-\frac{1}{2}\},\{\frac{1}{2},1,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{16|146|23\},5} =-\mathcal{O}^p_{2}+\mathcal{O}^p_{3}-\mathcal{O}^p_{4}+\mathcal{O}^p_{5}$ & $\{\frac{1}{2},1,-1\},\{\frac{1}{2},2,-\frac{1}{2}\},\{\frac{1}{2},1,0\}$ \\
\hline
\multirow{5}{*}{\begin{fmffile}{623}
\begin{fmfgraph*}(50,30)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{dashes}{e7,g1} \fmf{dashes}{g1,e5} \fmf{dashes}{g1,g2} \fmf{dashes}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{dashes}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{dashes}{e2,g4} \fmf{plain}{g4,e10}
\fmflabel{$L$}{e10} \fmflabel{$L$}{e3} \fmflabel{$H$}{e2} \fmflabel{$H^\dagger$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H$}{e7} 
\end{fmfgraph*}
\end{fmffile}} \ \ \ 
& $\mathcal{O}_{\{13|123|45\},1} =\mathcal{O}^p_1-4 \mathcal{O}^p_2-4 \mathcal{O}^p_3$ & $\{\frac{1}{2},3,0\},\{0,4,-\frac{1}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|123|45\},2}=2 \mathcal{O}^p_1+\mathcal{O}^p_2+\mathcal{O}^p_3-9 \mathcal{O}^p_4-9 \mathcal{O}^p_5$ & $\{\frac{1}{2},3,0\},\{0,2,-\frac{1}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|123|45\},3}=2 \mathcal{O}^p_1+\mathcal{O}^p_2+\mathcal{O}^p_3+3 \mathcal{O}^p_4+3 \mathcal{O}^p_5$ & $\{\frac{1}{2},1,0\},\{0,2,-\frac{1}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|123|45\},4} =\mathcal{O}^p_2-\mathcal{O}^p_3+3 \mathcal{O}^p_4-3 \mathcal{O}^p_5$ & $\{\frac{1}{2},3,0\},\{0,2,-\frac{1}{2}\},\{0,1,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|123|45\},5} =-\mathcal{O}^p_2+\mathcal{O}^p_3+\mathcal{O}^p_4-\mathcal{O}^p_5$ & $\{\frac{1}{2},1,0\},\{0,2,-\frac{1}{2}\},\{0,1,1\}$ \\
\hline
\multirow{5}{*}{\begin{fmffile}{6231}
\begin{fmfgraph*}(50,30)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{dashes}{e7,g1} \fmf{dashes}{g1,e5} \fmf{dashes}{g1,g2} \fmf{dashes}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{dashes}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{dashes}{e2,g4} \fmf{plain}{g4,e10}
\fmflabel{$L$}{e10} \fmflabel{$L$}{e3} \fmflabel{$H$}{e2} \fmflabel{$H$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H^\dagger$}{e7} 
\end{fmfgraph*}
\end{fmffile}} \ \ \ 
& $\mathcal{O}_{\{13|123|46\},1} =\mathcal{O}^p_{1}-4 \mathcal{O}^p_{2}-4 \mathcal{O}^p_{3}$ & $\{\frac{1}{2},3,0\},\{0,4,-\frac{1}{2}\},\{0,3,0\}$ \\ 
\cline{2-3}
& $\mathcal{O}_{\{13|123|46\},2} =\mathcal{O}^p_{1}+2 \mathcal{O}^p_{2}-\mathcal{O}^p_{3}-9 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,0\},\{0,2,-\frac{1}{2}\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|123|46\},3} =-\mathcal{O}^p_{1}-2 \mathcal{O}^p_{2}+\mathcal{O}^p_{3}-3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},1,0\},\{0,2,-\frac{1}{2}\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|123|46\},4} =-\mathcal{O}^p_{1}-\mathcal{O}^p_{3}+6 \mathcal{O}^p_{4}+3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,0\},\{0,4,-\frac{1}{2}\},\{0,1,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|123|46\},5} =-\mathcal{O}^p_{1}-\mathcal{O}^p_{3}-2 \mathcal{O}^p_{4}-\mathcal{O}^p_{5}$ & $\{\frac{1}{2},1,0\},\{0,2,-\frac{1}{2}\},\{0,1,0\}$ \\
\hline
\multirow{5}{*}{\begin{fmffile}{6232}
\begin{fmfgraph*}(50,30)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{dashes}{e7,g1} \fmf{dashes}{g1,e5} \fmf{dashes}{g1,g2} \fmf{dashes}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{dashes}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{dashes}{e2,g4} \fmf{plain}{g4,e10}
\fmflabel{$L$}{e10} \fmflabel{$L$}{e3} \fmflabel{$H^\dagger$}{e2} \fmflabel{$H$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H$}{e7} 
\end{fmfgraph*}
\end{fmffile}} \ \ \ 
& $\mathcal{O}_{\{16|126|34\},1} =6 \mathcal{O}^p_{1}$ & $\{\frac{1}{2},3,-1\},\{0,4,-\frac{3}{2}\},\{0,3,1\}$ \\ 
\cline{2-3}
& $\mathcal{O}_{\{16|126|34\},2} =-3 \mathcal{O}^p_{2}+9 \mathcal{O}^p_{4}$ & $\{\frac{1}{2},3,-1\},\{0,4,-\frac{3}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{16|126|34\},3} =-3 \mathcal{O}^p_{2}-3 \mathcal{O}^p_{4}$ & $\{\frac{1}{2},3,-1\},\{0,4,-\frac{3}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{16|126|34\},4} =-\mathcal{O}^p_{2}-2 \mathcal{O}^p_{3}+3 \mathcal{O}^p_{4}+6 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,-1\},\{0,4,-\frac{3}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{16|126|34\},5} =\mathcal{O}^p_{2}+2 \mathcal{O}^p_{3}+\mathcal{O}^p_{4}+2 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,-1\},\{0,4,-\frac{3}{2}\},\{0,3,1\}$ \\
\hline
\multirow{5}{*}{\begin{fmffile}{625}
\begin{fmfgraph*}(50,30)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{dashes}{e7,g1} \fmf{dashes}{g1,e5} \fmf{dashes}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{dashes}{e3,g3} \fmf{plain}{g3,g4} \fmf{dashes}{e2,g4} \fmf{plain}{g4,e10}
\fmflabel{$L$}{e10} \fmflabel{$H$}{e3} \fmflabel{$H$}{e2} \fmflabel{$L$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H^\dagger$}{e7} 
\end{fmfgraph*}
\end{fmffile}} \ \ \ 
& $\mathcal{O}_{\{23|235|46\},1} =\mathcal{O}^p_{1}-2 \mathcal{O}^p_{3}+6 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,0\},\{\frac{1}{2},4,\frac{1}{2}\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{23|235|46\},2} =\mathcal{O}^p_{1}-6 \mathcal{O}^p_{2}-5 \mathcal{O}^p_{3}-3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,0\},\{\frac{1}{2},2,\frac{1}{2}\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{23|235|46\},3} =\mathcal{O}^p_{1}+2 \mathcal{O}^p_{2}-\mathcal{O}^p_{3}-3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},1,0\},\{\frac{1}{2},2,\frac{1}{2}\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{23|235|46\},4} =-\mathcal{O}^p_{1}-\mathcal{O}^p_{3}-6 \mathcal{O}^p_{4}-3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,0\},\{\frac{1}{2},2,\frac{1}{2}\},\{0,1,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{23|235|46\},5} =-\mathcal{O}^p_{1}-\mathcal{O}^p_{3}+2 \mathcal{O}^p_{4}+\mathcal{O}^p_{5}$ & $\{\frac{1}{2},1,0\},\{\frac{1}{2},2,\frac{1}{2}\},\{0,1,0\}$ \\
\hline
\multirow{5}{*}{\begin{fmffile}{6251}
\begin{fmfgraph*}(50,30)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{dashes}{e7,g1} \fmf{dashes}{g1,e5} \fmf{dashes}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{dashes}{e3,g3} \fmf{plain}{g3,g4} \fmf{dashes}{e2,g4} \fmf{plain}{g4,e10}
\fmflabel{$L$}{e10} \fmflabel{$H^\dagger$}{e3} \fmflabel{$H$}{e2} \fmflabel{$L$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H$}{e7} 
\end{fmfgraph*}
\end{fmffile}} \ \ \ 
& $\mathcal{O}_{\{13|136|45\},1} =\mathcal{O}^p_{1}+2 \mathcal{O}^p_{2}+2 \mathcal{O}^p_{3}-6 \mathcal{O}^p_{4}-6 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,0\},\{\frac{1}{2},4,-\frac{1}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|136|45\},2} =2 \mathcal{O}^p_{1}-5 \mathcal{O}^p_{2}-5 \mathcal{O}^p_{3}-3 \mathcal{O}^p_{4}-3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,0\},\{\frac{1}{2},2,-\frac{1}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|136|45\},3} =2 \mathcal{O}^p_{1}+\mathcal{O}^p_{2}+\mathcal{O}^p_{3}+3 \mathcal{O}^p_{4}+3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},1,0\},\{\frac{1}{2},2,-\frac{1}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|136|45\},4} =\mathcal{O}^p_{2}-\mathcal{O}^p_{3}+3 \mathcal{O}^p_{4}-3 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,0\},\{\frac{1}{2},2,-\frac{1}{2}\},\{0,1,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{13|136|45\},5} =-\mathcal{O}^p_{2}+\mathcal{O}^p_{3}+\mathcal{O}^p_{4}-\mathcal{O}^p_{5}$ & $\{\frac{1}{2},1,0\},\{\frac{1}{2},2,-\frac{1}{2}\},\{0,1,1\}$ \\
\hline
\multirow{5}{*}{\begin{fmffile}{6252}
\begin{fmfgraph*}(50,30)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{dashes}{e7,g1} \fmf{dashes}{g1,e5} \fmf{dashes}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{dashes}{e3,g3} \fmf{plain}{g3,g4} \fmf{dashes}{e2,g4} \fmf{plain}{g4,e10}
\fmflabel{$L$}{e10} \fmflabel{$H$}{e3} \fmflabel{$H^\dagger$}{e2} \fmflabel{$L$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H$}{e7} 
\end{fmfgraph*}
\end{fmffile}} \ \ \ 
& $\mathcal{O}_{\{16|156|34\},1} =2 \mathcal{O}^p_{1}-4 \mathcal{O}^p_{2}+12 \mathcal{O}^p_{4}$ & $\{\frac{1}{2},3,-1\},\{\frac{1}{2},4,-\frac{1}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{16|156|34\},2} =4 \mathcal{O}^p_{1}+\mathcal{O}^p_{2}-3 \mathcal{O}^p_{4}$ & $\{\frac{1}{2},3,-1\},\{\frac{1}{2},2,-\frac{1}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{16|156|34\},3} =-3 \mathcal{O}^p_{2}-3 \mathcal{O}^p_{4}$ & $\{\frac{1}{2},1,-1\},\{\frac{1}{2},2,-\frac{1}{2}\},\{0,3,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{16|156|34\},4} =-\mathcal{O}^p_{2}-2 \mathcal{O}^p_{3}+3 \mathcal{O}^p_{4}+6 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},3,-1\},\{\frac{1}{2},2,-\frac{1}{2}\},\{0,1,1\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{16|156|34\},5} =\mathcal{O}^p_{2}+2 \mathcal{O}^p_{3}+\mathcal{O}^p_{4}+2 \mathcal{O}^p_{5}$ & $\{\frac{1}{2},1,-1\},\{\frac{1}{2},2,-\frac{1}{2}\},\{0,1,1\}$ \\
\hline
\multirow{5}{*}{\begin{fmffile}{624}
\begin{fmfgraph*}(50,30)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{dashes}{e7,g1} \fmf{dashes}{g1,e5} \fmf{dashes}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{dashes}{g3,g4} \fmf{dashes}{e2,g4} \fmf{dashes}{g4,e10}
\fmflabel{$H$}{e10} \fmflabel{$L$}{e3} \fmflabel{$H$}{e2} \fmflabel{$L$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H^\dagger$}{e7} 
\end{fmfgraph*}
\end{fmffile}} \ \ \ 
& $\mathcal{O}_{\{34|134|56\},1} =-\mathcal{O}^p_1+2 \mathcal{O}^p_2+6 \mathcal{O}^p_4$ & $\{0,3,1\},\{\frac{1}{2},4,\frac{1}{2}\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{34|134|56\},2} =4 \mathcal{O}^p_1-8 \mathcal{O}^p_2+12 \mathcal{O}^p_4$ & $\{0,3,1\},\{\frac{1}{2},2,\frac{1}{2}\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{34|134|56\},3} =2 \mathcal{O}^p_2+4 \mathcal{O}^p_3$ &  $\{0,1,1\},\{\frac{1}{2},2,\frac{1}{2}\},\{0,3,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{34|134|56\},4} =-4 \mathcal{O}^p_1-4 \mathcal{O}^p_2$ & $\{0,3,1\},\{\frac{1}{2},2,\frac{1}{2}\},\{0,1,0\}$ \\
\cline{2-3}
& $\mathcal{O}_{\{34|134|56\},5} =2 \mathcal{O}^p_4+4 \mathcal{O}^p_5$ & $\{0,1,1\},\{\frac{1}{2},2,\frac{1}{2}\},\{0,1,0\}$ \\
\hline 
\multirow{5}{*}{\begin{fmffile}{63}
\begin{fmfgraph*}(40,40)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{3} 
\fmf{plain}{e1,g1} \fmf{dashes}{g1,e6} \fmf{plain}{e2,g2} \fmf{plain}{g1,g2}  \fmf{dashes}{e3,g3} \fmf{dashes}{e4,g3} \fmf{dashes}{g3,e5} \fmf{dashes}{g2,g3} 
\fmflabel{$L$}{e1} \fmflabel{$L$}{e2} \fmflabel{$H$}{e3} \fmflabel{$H$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H^\dagger$}{e6} 
\end{fmfgraph*}
\end{fmffile}} \ \ & $\mathcal{O}_{\{16|126\},1} =6 \mathcal{O}^p_1$ & {\color{blue}$\{\frac{1}{2},3,-1\},\{0,4,-\frac{3}{2}\}$} \\
\cline{2-3}
& \multirowcell{2}{ $\mathcal{O}_{\{16|126\},2,3} =\begin{pmatrix}
\mathcal{O}^p_2-\mathcal{O}^p_3-3 \mathcal{O}^p_4+3 \mathcal{O}^p_5\\ -2 \mathcal{O}^p_2-\mathcal{O}^p_3+6 \mathcal{O}^p_4+3 \mathcal{O}^p_5
\end{pmatrix}$} & \multirowcell{2}{ \color{blue}$\{\frac{1}{2},3,-1\},\{0,2,-\frac{3}{2}\}$ } \\
& & \\
\cline{2-3}
& \multirowcell{2}{$\mathcal{O}_{\{16|126\},4,5} =\begin{pmatrix}
-\mathcal{O}^p_2-2 \mathcal{O}^p_3-\mathcal{O}^p_4-2 \mathcal{O}^p_5\\ -2 \mathcal{O}^p_2-\mathcal{O}^p_3-2 \mathcal{O}^p_4-\mathcal{O}^p_5
\end{pmatrix}$} & \multirowcell{2}{ \color{blue}$\{\frac{1}{2},1,-1\},\{0,2,-\frac{3}{2}\}$ } \\
& & \\
\hline
\multirow{5}{*}{\begin{fmffile}{631}
\begin{fmfgraph*}(40,40)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{3} 
\fmf{plain}{e1,g1} \fmf{dashes}{g1,e6} \fmf{plain}{e2,g2} \fmf{plain}{g1,g2}  \fmf{dashes}{e3,g3} \fmf{dashes}{e4,g3} \fmf{dashes}{g3,e5} \fmf{dashes}{g2,g3} 
\fmflabel{$L$}{e1} \fmflabel{$L$}{e2} \fmflabel{$H^\dagger$}{e3} \fmflabel{$H$}{e4} \fmflabel{$H$}{e5} \fmflabel{$H$}{e6} 
\end{fmfgraph*}
\end{fmffile}} \ \ & $\mathcal{O}_{\{13|123\},1} =\mathcal{O}^p_1-4 \mathcal{O}^p_2-4 \mathcal{O}^p_3$ & $\{\frac{1}{2},3,0\},\{0,4,-\frac{1}{2}\}$ \\
\cline{2-3}
& \multirowcell{2}{ $\mathcal{O}_{\{13|123\},2,3} =\begin{pmatrix}
\mathcal{O}^p_1+\mathcal{O}^p_3-6 \mathcal{O}^p_4-3 \mathcal{O}^p_5\\
\mathcal{O}^p_1-\mathcal{O}^p_2+2 \mathcal{O}^p_3-9 \mathcal{O}^p_4
\end{pmatrix}$} & \multirowcell{2}{ $\{\frac{1}{2},3,0\},\{0,2,-\frac{1}{2}\}$ } \\
& & \\
\cline{2-3}
& \multirowcell{2}{ $\mathcal{O}_{\{13|123\},4,5} =\begin{pmatrix}
\mathcal{O}^p_1+\mathcal{O}^p_3+2 \mathcal{O}^p_4+\mathcal{O}^p_5\\
\mathcal{O}^p_1+\mathcal{O}^p_2+\mathcal{O}^p_4+2 \mathcal{O}^p_5
\end{pmatrix}$} & \multirowcell{2}{ $\{\frac{1}{2},1,0\},\{0,2,-\frac{1}{2}\}$ } \\
& & \\
\hline
\multirow{5}{*}{\begin{fmffile}{632}
\begin{fmfgraph*}(40,40)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{3} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{dashes}{e2,g2} \fmf{dashes}{g1,g2}  \fmf{dashes}{e3,g3} \fmf{dashes}{e4,g3} \fmf{dashes}{g3,e5} \fmf{dashes}{g2,g3} 
\fmflabel{$L$}{e1} \fmflabel{$H$}{e2} \fmflabel{$H^\dagger$}{e3} \fmflabel{$H$}{e4} \fmflabel{$H$}{e5} \fmflabel{$L$}{e6} 
\end{fmfgraph*}
\end{fmffile}} \ \ & $\mathcal{O}_{\{12|123\},1} =-\mathcal{O}^p_1+4 \mathcal{O}^p_2+4 \mathcal{O}^p_3$ & $\{0,3,-1\},\{0,4,-\frac{1}{2}\}$ \\
\cline{2-3}
& \multirowcell{2}{ $\mathcal{O}_{\{12|123\},2,3} =\begin{pmatrix}
-2 \mathcal{O}^p_1-2 \mathcal{O}^p_3\\
4 \mathcal{O}^p_1+2 \mathcal{O}^p_2+2 \mathcal{O}^p_3
\end{pmatrix}$} & \multirowcell{2}{ $\{0,3,-1\},\{0,2,-\frac{1}{2}\}$ } \\
& & \\
\cline{2-3}
& \multirowcell{2}{ $\mathcal{O}_{\{12|123\},4,5} =\begin{pmatrix}
-2 \mathcal{O}^p_4+2 \mathcal{O}^p_5\\
-4 \mathcal{O}^p_4-2 \mathcal{O}^p_5
\end{pmatrix}$} & \multirowcell{2}{ $\{0,1,-1\},\{0,2,-\frac{1}{2}\}$ } \\
& & \\
\hline
\multirow{5}{*}{\begin{fmffile}{633}
\begin{fmfgraph*}(40,40)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{3} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{dashes}{e2,g2} \fmf{dashes}{g1,g2}  \fmf{dashes}{e3,g3} \fmf{dashes}{e4,g3} \fmf{dashes}{g3,e5} \fmf{dashes}{g2,g3} 
\fmflabel{$L$}{e1} \fmflabel{$H^\dagger$}{e2} \fmflabel{$H$}{e3} \fmflabel{$H$}{e4} \fmflabel{$H$}{e5} \fmflabel{$L$}{e6} 
\end{fmfgraph*}
\end{fmffile}} \ \ & $\mathcal{O}_{\{12|126\},1} =3 \mathcal{O}^p_1$ & $\{0,3,-1\},\{0,4,-\frac{3}{2}\}$ \\
\cline{2-3}
& \multirowcell{2}{ $\mathcal{O}_{\{12|126\},2,3} =\begin{pmatrix}
4 \mathcal{O}^p_2+2 \mathcal{O}^p_3\\
-6 \mathcal{O}^p_2-6 \mathcal{O}^p_3
\end{pmatrix}$} & \multirowcell{2}{ $\{0,3,-1\},\{0,2,-\frac{3}{2}\}$ } \\
&&\\
\cline{2-3}
& \multirowcell{2}{ $\mathcal{O}_{\{12|126\},4,5} =\begin{pmatrix}
2 \mathcal{O}^p_4-2 \mathcal{O}^p_5\\
4 \mathcal{O}^p_4+2 \mathcal{O}^p_5
\end{pmatrix}$} & \multirowcell{2}{ $\{0,1,-1\},\{0,2,-\frac{3}{2}\}$ } \\
&&\\
\hline
\caption{The complete j-basis for the operator $L^2H^3H^\dagger$, which corresponds to the complete UV resonances generating the neutrino masses from the dimension 7 operators at the tree-level. If the j-basis does not contain $\mathcal{O}^p_1$, the UV resonance should vanish because of the repeated field in the operator p-basis. } \label{tab:llhhhh}
\end{longtable}

==> (inline-1) <==
\begin{longtable}[H]
%\begin{center}

\begin{longtable}{c|c}
    \hline
    \multicolumn{2}{c}{Scalar}\\
    \hline
    \multicolumn{1}{c}{$\left(SU(3)_c, SU(2)_2, U(1)_y\right)$} & \multicolumn{1}{c}{} \\
    \hline
$S1\ (\mbf{1},\mbf{1},0)$ & \makecell{$B_L{}^2 H H^\dagger\quad D{}^2 H{}^2 H^\dagger{}^2\quad d_{\mathbb{C}} H H^\dagger{}^2 Q[(F11),(F8)]\quad e_{\mathbb{C}} H H^\dagger{}^2 L[(F3),(F2)]$\\ $G_L{}^2 H H^\dagger\quad H{}^2 H^\dagger Q u_{\mathbb{C}}[(S4),(F11),(F9)]\quad H H^\dagger W_L{}^2$\\ $H{}^3 H^\dagger{}^3[(S4),(S6),(S5),(S4,S6),(S4,S5)]$\\$ {\color{red}e_{\mathbb{C}} H H^\dagger{}^2 L}\quad  
{\color{red}d_{\mathbb{C}} H H^\dagger{}^2 Q}\quad {\color{red}H {}^2  
H^\dagger Q u_{\mathbb{C}}}$}\\ 
 \hline
$S2\ (\mbf{1},\mbf{1},1)$ & \makecell{$L{}^2 L^\dagger{}^2$}\\ 
 \hline
$S3\ (\mbf{1},\mbf{1},2)$ & \makecell{$e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2$}\\ 
 \hline
$S4\ (\mbf{1},\mbf{2},\frac{1}{2})$ & \makecell{$d_{\mathbb{C}} H H^\dagger{}^2 Q[(S6)]\quad e_{\mathbb{C}} H H^\dagger{}^2 L[(S6)]\quad H{}^2 H^\dagger Q u_{\mathbb{C}}\quad H{}^2 H^\dagger Q u_{\mathbb{C}}[(S5),(S1)]$\\ $H{}^3 H^\dagger{}^3[(S6),(S5),(S1),(S5,S6),(S1,S6),(S1,S5)]$}\\ 
 \hline
$S5\ (\mbf{1},\mbf{3},0)$ & \makecell{$B_L H H^\dagger W_L\quad D{}^2 H{}^2 H^\dagger{}^2\quad d_{\mathbb{C}} H H^\dagger{}^2 Q[(F11),(F13)]\quad e_{\mathbb{C}} H H^\dagger{}^2 L[(F3),(F6)]$\\ $H{}^3 H^\dagger{}^3[(S7),(S4),(S6),(S1),(S6,S7),(S4,S6),(S1,S4)]$\\$ {\color{red}e_{\mathbb{C}} H H^\dagger{}^2 L}\quad  
{\color{red}d_{\mathbb{C}} H H^\dagger{}^2 Q}\quad {\color{red}H {}^2  
H^\dagger Q u_{\mathbb{C}}}$}\\ 
 \hline
$S6\ (\mbf{1},\mbf{3},1)$ & \makecell{$d_{\mathbb{C}} H H^\dagger{}^2 Q[(S4),(F10),(F14)]\quad e_{\mathbb{C}} H H^\dagger{}^2 L[(S4),(F4),(F5)] $\\$ H{}^2 H^\dagger Q u_{\mathbb{C}}[(F13),(F12)] \quad L{}^2 L^\dagger{}^2$\\ $H{}^3 H^\dagger{}^3[(S7),(S4),(S8),(S5),(S1),(S5,S7),(S4,S5),(S1,S4)]$}\\ 
 \hline
$S7\ (\mbf{1},\mbf{4},\frac{1}{2})$ & \makecell{$H{}^3 H^\dagger{}^3\quad H{}^3 H^\dagger{}^3[(S6),(S5),(S5,S6)]$}\\ 
 \hline
$S8\ (\mbf{1},\mbf{4},\frac{3}{2})$ & \makecell{$H{}^3 H^\dagger{}^3\quad H{}^3 H^\dagger{}^3[(S6)]$}\\ 
 \hline
$S9\ (\mbf{3},\mbf{1},-\frac{4}{3})$ & \makecell{$u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$}\\ 
 \hline
$S10\ (\mbf{3},\mbf{1},-\frac{1}{3})$ & \makecell{$Q{}^2 Q^\dagger{}^2\quad e_{\mathbb{C}} L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$S11\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2$}\\ 
 \hline
$S12\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger$}\\ 
 \hline
$S13\ (\mbf{3},\mbf{2},\frac{7}{6})$ & \makecell{$L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$S14\ (\mbf{3},\mbf{3},-\frac{1}{3})$ & \makecell{$Q{}^2 Q^\dagger{}^2$}\\ 
 \hline
$S15\ (\mbf{6},\mbf{1},-\frac{2}{3})$ & \makecell{$d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2$}\\ 
 \hline
$S16\ (\mbf{6},\mbf{1},\frac{1}{3})$ & \makecell{$d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$S17\ (\mbf{6},\mbf{1},\frac{4}{3})$ & \makecell{$u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$}\\ 
 \hline
$S18\ (\mbf{6},\mbf{3},\frac{1}{3})$ & \makecell{$Q{}^2 Q^\dagger{}^2$}\\ 
 \hline
$S19\ (\mbf{8},\mbf{2},\frac{1}{2})$ & \makecell{$Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
 \caption{Scalar resonances which could generate the dim-6 operators. The name of the resonances is organized by the gauge quantum number. The resonance appeared in the squared bracket of the operator indicate that both resonances are needed to generate such operator. }
\label{tab:scalarreso}
\end{longtable}

%\end{center}
%\end{longtable}

\begin{table}[H]
\begin{center}
\begin{tabular}{c|c}
    \hline
    \multicolumn{2}{c}{Fermion}\\
    \hline
    \multicolumn{1}{c}{$\left(SU(3)_c, SU(2)_2, U(1)_y\right)$} & \multicolumn{1}{c}{} \\
    \hline
$F1\ (\mbf{1},\mbf{1},0)$ & \makecell{$D H H^\dagger L L^\dagger \quad {\color{blue}e_{\mathbb{C}} H H^\dagger{}^2 L}$}\\ 
 \hline
$F2\ (\mbf{1},\mbf{1},1)$ & \makecell{$D H H^\dagger L L^\dagger\quad e_{\mathbb{C}} H H^\dagger{}^2 L[(F4),(F3),(S1)]\quad {\color{blue}e_{\mathbb{C}} H H^\dagger{}^2 L}$}\\ 
 \hline
$F3\ (\mbf{1},\mbf{2},\frac{1}{2})$ & \makecell{$B_L e_{\mathbb{C}} H^\dagger L\quad e_{\mathbb{C}} H^\dagger L W_L\quad e_{\mathbb{C}} H H^\dagger{}^2 L[(F5),(F6),(F2),(S5),(S1)]$}\\ 
 \hline
$F4\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad e_{\mathbb{C}} H H^\dagger{}^2 L[(F6),(F2),(S6)]\quad {\color{blue}e_{\mathbb{C}} H H^\dagger{}^2 L}$}\\ 
 \hline
$F5\ (\mbf{1},\mbf{3},0)$ & \makecell{$D H H^\dagger L L^\dagger\quad e_{\mathbb{C}} H H^\dagger{}^2 L[(F3),(S6)]\quad {\color{blue}e_{\mathbb{C}} H H^\dagger{}^2 L}$}\\ 
 \hline
$F6\ (\mbf{1},\mbf{3},1)$ & \makecell{$e_{\mathbb{C}} H^\dagger L W_L\quad e_{\mathbb{C}} H H^\dagger{}^2 L[(F4),(F3),(S5)]$}\\ 
 \hline
$F8\ (\mbf{3},\mbf{1},-\frac{1}{3})$ & \makecell{$D H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}} H H^\dagger{}^2 Q[(F10),(F11),(S1)]\quad {\color{blue}H {}^2 H^\dagger Q u_{\mathbb{C}}}$}\\ 
 \hline
$F9\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$B_L H Q u_{\mathbb{C}}\quad G_L H Q u_{\mathbb{C}}\quad H{}^2 H^\dagger Q u_{\mathbb{C}}[(F11),(F12),(S1)]$}\\ 
 \hline
$F10\ (\mbf{3},\mbf{2},-\frac{5}{6})$ & \makecell{$D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad d_{\mathbb{C}} H H^\dagger{}^2 Q[(F13),(F8),(S6)]\quad {\color{blue}d_{\mathbb{C}} H H^\dagger{}^2 Q}$}\\ 
 \hline
$F11\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$B_L d_{\mathbb{C}} H^\dagger Q\quad d_{\mathbb{C}} G_L H^\dagger Q\quad B_L H Q u_{\mathbb{C}}\quad G_L H Q u_{\mathbb{C}}$\\ $d_{\mathbb{C}} H^\dagger Q W_L\quad H Q u_{\mathbb{C}} W_L\quad d_{\mathbb{C}} H H^\dagger{}^2 Q[(F14),(F13),(F8),(S5),(S1)]$\\$\quad H{}^2 H^\dagger Q u_{\mathbb{C}}[(F14),(F13),(S5),(S1),(F9)]$}\\ 
 \hline
$F12\ (\mbf{3},\mbf{2},\frac{7}{6})$ & \makecell{$D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H{}^2 H^\dagger Q u_{\mathbb{C}}[(F14),(F9),(S6)]\quad {\color{blue}H {}^2 H^\dagger Q u_{\mathbb{C}}}$}\\ 
 \hline
$F13\ (\mbf{3},\mbf{3},-\frac{1}{3})$ & \makecell{$d_{\mathbb{C}} H^\dagger Q W_L\quad d_{\mathbb{C}} H H^\dagger{}^2 Q[(F10),(F11),(S5)]\quad H{}^2 H^\dagger Q u_{\mathbb{C}}[(F11),(S6)]$}\\ 
 \hline
$F14\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$H Q u_{\mathbb{C}} W_L\quad d_{\mathbb{C}} H H^\dagger{}^2 Q[(F11),(S6)]\quad H{}^2 H^\dagger Q u_{\mathbb{C}}[(F11),(F12),(S5)]$}\\ 
 \hline
\end{tabular}
\begin{longtable}{c|c}
    \hline
    \multicolumn{2}{c}{Vector}\\
    \hline
    \multicolumn{1}{c}{$\left(SU(3)_c, SU(2)_2, U(1)_y\right)$} & \multicolumn{1}{c}{} \\
    \hline
$V1\ (\mbf{1},\mbf{1},0)$ & \makecell{$d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad D{}^2 H{}^2 H^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger$\\ $D H H^\dagger L L^\dagger\quad L{}^2 L^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger$\\ $D H H^\dagger Q Q^\dagger\quad L L^\dagger Q Q^\dagger\quad Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\
${\color{blue}d_{\mathbb{C}} H H^\dagger{}^2 Q}\quad  {\color{blue}e_{\mathbb{C}} H H^\dagger{}^2 L}\quad {\color{blue}H {}^2 H^\dagger Q u_{\mathbb{C}}}$\\
$ {\color{red}e_{\mathbb{C}} H H^\dagger{}^2 L}\quad 
{\color{red}d_{\mathbb{C}} H H^\dagger{}^2 Q}\quad {\color{red}H {}^2 
H^\dagger Q u_{\mathbb{C}}}$}\\ 
 \hline
$V2\ (\mbf{1},\mbf{1},1)$ & \makecell{$D{}^2 H{}^2 H^\dagger{}^2\quad D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\
$ {\color{red}e_{\mathbb{C}} H H^\dagger{}^2 L}\quad 
{\color{red}d_{\mathbb{C}} H H^\dagger{}^2 Q}\quad {\color{red}H {}^2 
H^\dagger Q u_{\mathbb{C}}}$\\${\color{blue}d_{\mathbb{C}} H H^\dagger{}^2 Q}$}\\ 
 \hline
$V3\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger$}\\ 
 \hline
$V4\ (\mbf{1},\mbf{3},0)$ & \makecell{$D{}^2 H{}^2 H^\dagger{}^2\quad D H H^\dagger L L^\dagger\quad L{}^2 L^\dagger{}^2\quad D H H^\dagger Q Q^\dagger$\\ $L L^\dagger Q Q^\dagger\quad Q{}^2 Q^\dagger{}^2$\\
$ {\color{red}e_{\mathbb{C}} H H^\dagger{}^2 L}\quad 
{\color{red}d_{\mathbb{C}} H H^\dagger{}^2 Q}\quad {\color{red}H {}^2 
H^\dagger Q u_{\mathbb{C}}}$\\${\color{blue}e_{\mathbb{C}} H H^\dagger{}^2 L}$}\\ 
 \hline
$V5\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger$}\\ 
 \hline
$V6\ (\mbf{3},\mbf{1},\frac{5}{3})$ & \makecell{$e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$V7\ (\mbf{3},\mbf{2},-\frac{5}{6})$ & \makecell{$d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\ $e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}}\quad Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$V8\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$V9\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$L L^\dagger Q Q^\dagger$}\\ 
 \hline
$V10\ (\mbf{6},\mbf{2},-\frac{1}{6})$ & \makecell{$d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger$}\\ 
 \hline
$V11\ (\mbf{6},\mbf{2},\frac{5}{6})$ & \makecell{$Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$V12\ (\mbf{8},\mbf{1},0)$ & \makecell{$d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$}\\ 
 \hline
$V13\ (\mbf{8},\mbf{1},1)$ & \makecell{$d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$V14\ (\mbf{8},\mbf{3},0)$ & \makecell{$Q{}^2 Q^\dagger{}^2$}\\ 
 \hline
 \caption{Vector resonances which could generate the dim-6 operators. The name of the resonances is organized by the gauge quantum number. The resonance appeared in the squared bracket of the operator indicate that both resonances are needed to generate such operator.}
 \label{tab:vectorreso}
\end{longtable}

%\begin{table}[H]

%\begin{center}
\begin{longtable}{c|c}
    \hline
    \multicolumn{2}{c}{Scalar}\\
    \hline
    \multicolumn{1}{c}{$\left(SU(3)_c, SU(2)_2, U(1)_y\right)$} & \multicolumn{1}{c}{} \\
    \hline
    $S1\ (\mbf{1},\mbf{1},0)$ & \makecell{$H{}^3 H^\dagger L{}^2[(S6),(F5),(F1),(S4,S6),$\\$(S4,F5),(S4,F1),(F3,F5),(F1,F3),(S6,F3)]$}\\ 
 \hline
$S2\ (\mbf{1},\mbf{1},1)$ & \makecell{$ \quad e_{\mathbb{C}} H L{}^3[(S4),(F4),(F1)]\quad d_{\mathbb{C}} H L{}^2 Q[(S4),(F10),(F9)]\quad$\\$ H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger[(S4),(F8),(F12)]\quad D e_{\mathbb{C}} H^\dagger{}^3 L^\dagger[(F1),(F3),(V3)]$}\\ 
 \hline
$S4\ (\mbf{1},\mbf{2},\frac{1}{2})$ & \makecell{$e_{\mathbb{C}} H L{}^3[(S6),(S2),(F5),(F1)]\quad d_{\mathbb{C}} H L{}^2 Q[(S6),(S2),(F5),(F1)]$\\$ H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger[(S6),(S2),(F5),(F1)]\quad H{}^3 H^\dagger L{}^2[(S6),(F5),(F1),(S5,S6),(S1,S6),$\\$(S6,F5),(S6,F1),(S5,F5),(S5,F1),(S1,F5),(S1,F1)]$}\\ 
 \hline
$S5\ (\mbf{1},\mbf{3},0)$ & \makecell{$H{}^3 H^\dagger L{}^2[(S6),(F1,F5),(S6,S7),(S4,S6),(S7,F5),$\\$(S4,F5),(S4,F1),(F5,F7),(F3,F5),(F1,F3),(S6,F7),(S6,F3)]$}\\ 
 \hline
$S6\ (\mbf{1},\mbf{3},1)$ & \makecell{$D{}^2 H{}^2 L{}^2\quad e_{\mathbb{C}} H L{}^3[(S4),(F4),(F5)]\quad d_{\mathbb{C}} H L{}^2 Q[(S4),(F10),(F14)]$\\$\quad H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger[(S4),(F13),(F12)]$\\ $D e_{\mathbb{C}} H^\dagger{}^3 L^\dagger[(F5),(F3),(V3)]\quad H{}^2 L{}^2 W_L[(F7)]\quad $\\
$ H{}^3 H^\dagger L{}^2[(S4),(S8),(S7),(S5),(S1),(F5,F6),(F1,F6),$\\$(S5,S7),(S4,S5),(S1,S4),(S7,F5),(S4,F5),(S4,F1),(F5,F7),(F3,F5),$\\$(F1,F3),(S8,F6),(F6,F7),(F3,F6),(S5,F7),(S5,F3),(S1,F3)]$\\
${\color{green}H{}^2 L{}^2 W_L}\quad {\color{green}B_L H{}^2 L{}^2}\quad {\color{red}e_{\mathbb{C}} H L{}^3}$\\ ${\color{red}H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger}\quad {\color{red}d_{\mathbb{C}} H L{}^2 Q}\quad {\color{blue}D e_{\mathbb{C}}^\dagger H{}^3 L}$}\\ 
 \hline
$S7\ (\mbf{1},\mbf{4},\frac{1}{2})$ & \makecell{$H{}^3 H^\dagger L{}^2[(S6),(F5),(S5,S6),(S6,F5),(S5,F5)]$}\\ 
 \hline
$S8\ (\mbf{1},\mbf{4},\frac{3}{2})$ & \makecell{$H{}^3 H^\dagger L{}^2[(S6),(F6),(S6,F6)]$}\\ 
 \hline
$S10\ (\mbf{3},\mbf{1},-\frac{1}{3})$ & \makecell{$d_{\mathbb{C}}{}^2 H L u_{\mathbb{C}}[(S12),(F10),(F1)]\quad d_{\mathbb{C}} H L{}^2 Q[(S12),(F10),(F1)]\quad$\\$ d_{\mathbb{C}} e_{\mathbb{C}}^\dagger H L u_{\mathbb{C}}^\dagger[(S12),(F10),(F1)]\quad d_{\mathbb{C}} H L Q^\dagger{}^2[(S12),(F10),(F1)]$}\\ 
 \hline
$S11\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$d_{\mathbb{C}}{}^3 H^\dagger L[(S12),(F11),(F2)]\quad d_{\mathbb{C}}{}^2 H L u_{\mathbb{C}}[(F11),(S13),(F1)]\quad d_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H Q^\dagger[(S13),(F3),(F8)]$}\\ 
 \hline
$S12\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$d_{\mathbb{C}}{}^3 H^\dagger L[(S11),(F11)]\quad d_{\mathbb{C}}{}^2 H L u_{\mathbb{C}}[(F11),(S10),(F10)]\quad $\\$d_{\mathbb{C}} H L{}^2 Q[(S10),(S14),(F5),(F1),(F14),(F9)]\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger H L u_{\mathbb{C}}^\dagger[(S10),(F3),(F12)]$}\\ 
 \hline
$S13\ (\mbf{3},\mbf{2},\frac{7}{6})$ & \makecell{$d_{\mathbb{C}}{}^2 H L u_{\mathbb{C}}[(S11),(F10)]\quad d_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H Q^\dagger[(S11),(F10)]$}\\ 
 \hline
$S14\ (\mbf{3},\mbf{3},-\frac{1}{3})$ & \makecell{$d_{\mathbb{C}} H L{}^2 Q[(S12),(F10),(F5)]\quad d_{\mathbb{C}} H L Q^\dagger{}^2[(S12),(F10),(F5)]$}\\ 
 \hline
  \caption{Scalar resonances which could generate the dim-7 operators. The name of the resonances is organized by the gauge quantum number. The resonance appeared in the squared bracket of the operator indicate that both resonances are needed to generate such operator.}
 \label{tab:scalarreso7}
\end{longtable}

%\vspace{4cm}
%\end{center}
%\end{table}

%\begin{table}[H]
%\begin{center}
\begin{longtable}{c|c}
    \hline
    \multicolumn{2}{c}{Fermion}\\
    \hline
    \multicolumn{1}{c}{$\left(SU(3)_c, SU(2)_2, U(1)_y\right)$} & \multicolumn{1}{c}{} \\
    \hline
    $F1\ (\mbf{1},\mbf{1},0)$ & \makecell{$D{}^2 H{}^2 L{}^2\quad e_{\mathbb{C}} H L{}^3[(S4),(S2)]\quad d_{\mathbb{C}} H L{}^2 Q[(S4),(S10),(S12)]\quad $\\ $H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger[(S4),(V5),(V8)]\quad D e_{\mathbb{C}} H^\dagger{}^3 L^\dagger[(F3),(V2)]\quad $\\$d_{\mathbb{C}}{}^2 H L u_{\mathbb{C}}[(S11),(S10)]\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger H L u_{\mathbb{C}}^\dagger[(S10),(V5)]\quad d_{\mathbb{C}} H L Q^\dagger{}^2[(S10),(V8)]$\\ $H{}^2 L{}^2 W_L[(F5)]$\\$H{}^3 H^\dagger L{}^2[(S4),(S5,F5),(S1),(S6,F6),(F3,F5),(F3),(F3,F6),$\\ $(S4,S6),(S6,F3),(S4,S5),(S1,S4),(S5,F3),(S1,F3)]$\\
${\color{green}H{}^2 L{}^2 W_L}\quad {\color{green}B_L H{}^2 L{}^2}\quad {\color{red}e_{\mathbb{C}} H L{}^3}$\\ ${\color{red}H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger}\quad {\color{red}d_{\mathbb{C}} H L{}^2 Q}\quad {\color{blue}D e_{\mathbb{C}}^\dagger H{}^3 L}$}\\ 
 \hline
$F2\ (\mbf{1},\mbf{1},1)$ & \makecell{$d_{\mathbb{C}}{}^3 H^\dagger L[(S11)]$}\\ 
 \hline
$F3\ (\mbf{1},\mbf{2},\frac{1}{2})$ & \makecell{$D e_{\mathbb{C}} H^\dagger{}^3 L^\dagger[(F5),(F1),(S6),(V2)]\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger H L u_{\mathbb{C}}^\dagger[(S12),(V8)]\quad $\\$d_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H Q^\dagger[(V8),(S11)]\quad H{}^3 H^\dagger L{}^2[(F5),(F1,F5),(F1),(F5,F6),(F1,F6),(S6,F5),$\\$(S6,F1),(S5,F5),(S5,F1),(S1,F5),(S1,F1),(S6,F6),(S5,S6),(S1,S6)]$}\\ 
 \hline
$F4\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$e_{\mathbb{C}} H L{}^3[(S6),(S2)]$}\\ 
 \hline
$F5\ (\mbf{1},\mbf{3},0)$ & \makecell{$ e_{\mathbb{C}} H L{}^3[(S4),(S6)]\quad d_{\mathbb{C}} H L{}^2 Q[(S4),(S12),(S14)]\quad H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger[(S4),(V9),(V8)]$\\ $D{}^2 H{}^2 L{}^2\quad D e_{\mathbb{C}} H^\dagger{}^3 L^\dagger[(S6),(F3),(V5)]\quad d_{\mathbb{C}} H L Q^\dagger{}^2[(S14),(V8)]$\\$\quad H{}^2 L{}^2 W_L[(F7),(F1)]$
$H{}^3 H^\dagger L{}^2[(S4),(S7),(S5,F1),(S1),(S6,F6),(F7),(F3),(F1,F3),$\\$(F6,F7),(F3,F6),(S6,S7),(S4,S6),(S6,F7),(S6,F3),(S5,S7),$\\$(S4,S5),(S1,S4),(S5,F7),(S5,F3),(S1,F3)]$
\\
${\color{green}H{}^2 L{}^2 W_L}\quad {\color{green}B_L H{}^2 L{}^2}\quad {\color{red}e_{\mathbb{C}} H L{}^3}$\\ ${\color{red}H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger}\quad {\color{red}d_{\mathbb{C}} H L{}^2 Q}\quad {\color{blue}D e_{\mathbb{C}}^\dagger H{}^3 L}$}\\ 
 \hline
$F6\ (\mbf{1},\mbf{3},1)$ & \makecell{$H{}^3 H^\dagger L{}^2[(S8),(S6,F5),(S6,F1),(F5,F7),(F3,F5),(F1,F3),(S6,S8),(S6,F7),(S6,F3)]$}\\ 
 \hline
$F7\ (\mbf{1},\mbf{4},\frac{1}{2})$ & \makecell{$H{}^2 L{}^2 W_L[(F5),(S6)]\quad H{}^3 H^\dagger L{}^2[(F5),(S6,F5),(F5,F6),(S6,F6),(S5,F5),(S5,S6)]$}\\ 
 \hline
$F8\ (\mbf{3},\mbf{1},-\frac{1}{3})$ & \makecell{$H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger[(S2),(V8)]\quad d_{\mathbb{C}} H L Q^\dagger{}^2[(V8),(S12),(V5)]\quad d_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H Q^\dagger[(V5),(S11)]$}\\ 
 \hline
$F9\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$d_{\mathbb{C}} H L{}^2 Q[(S12),(S2)]$}\\ 
 \hline
$F10\ (\mbf{3},\mbf{2},-\frac{5}{6})$ & \makecell{$d_{\mathbb{C}}{}^2 H L u_{\mathbb{C}}[(S12),(S10),(S13)]\quad d_{\mathbb{C}} H L{}^2 Q[(S10),(S6),(S2),(S14)]\quad $\\$d_{\mathbb{C}} e_{\mathbb{C}}^\dagger H L u_{\mathbb{C}}^\dagger[(S10),(V3),(V8)]\quad d_{\mathbb{C}} H L Q^\dagger{}^2[(S10),(S14),(V9),(V5)]$}\\ 
 \hline
$F11\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$d_{\mathbb{C}}{}^3 H^\dagger L[(S11),(S12)]\quad d_{\mathbb{C}}{}^2 H L u_{\mathbb{C}}[(S11),(S12)]$}\\ 
 \hline
$F12\ (\mbf{3},\mbf{2},\frac{7}{6})$ & \makecell{$H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger[(S6),(S2),(V9),(V5)]\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger H L u_{\mathbb{C}}^\dagger[(V5),(S12),(V3)]$}\\ 
 \hline
$F13\ (\mbf{3},\mbf{3},-\frac{1}{3})$ & \makecell{$H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger[(S6),(V8)]\quad d_{\mathbb{C}} H L Q^\dagger{}^2[(V8),(S12),(V9)]$}\\ 
 \hline
$F14\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$d_{\mathbb{C}} H L{}^2 Q[(S12),(S6)]$}\\ 
 \hline
 \caption{Fermion resonances which could generate the dim-7 operators. The name of the resonances is organized by the gauge quantum number. The resonance appeared in the squared bracket of the operator indicate that both resonances are needed to generate such operator.}
 \label{tab:fermionreso7}
\end{longtable}

%\end{center}
%\end{table}

\begin{longtable}{c|c}
    \hline
    \multicolumn{2}{c}{Vector}\\
    \hline
    \multicolumn{1}{c}{$\left(SU(3)_c, SU(2)_2, U(1)_y\right)$} & \multicolumn{1}{c}{} \\
    \hline
$V2\ (\mbf{1},\mbf{1},1)$ & \makecell{$D{}^2 H{}^2 L{}^2\quad D e_{\mathbb{C}} H^\dagger{}^3 L^\dagger[(F1),(V3),(F3)]$
\\
${\color{green}H{}^2 L{}^2 W_L}\quad {\color{green}B_L H{}^2 L{}^2}\quad {\color{red}e_{\mathbb{C}} H L{}^3}$\\ ${\color{red}H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger}\quad {\color{red}d_{\mathbb{C}} H L{}^2 Q}\quad {\color{blue}D e_{\mathbb{C}}^\dagger H{}^3 L}$}\\ 
 \hline
$V3\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$D e_{\mathbb{C}} H^\dagger{}^3 L^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger H L u_{\mathbb{C}}^\dagger[(F10),(F12)]\quad D e_{\mathbb{C}} H^\dagger{}^3 L^\dagger[(V2),(S6)]$}\\ 
 \hline
$V5\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$D d_{\mathbb{C}}{}^3 e_{\mathbb{C}}^\dagger\quad H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger[(F1),(V8),(F12)]\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger H L u_{\mathbb{C}}^\dagger[(F1),(V8),(F12)]$\\$ d_{\mathbb{C}} H L Q^\dagger{}^2[(V8),(F10),(F8)]$\\${\color{blue}d_{\mathbb{C}}^2 e_{\mathbb{C}}^\dagger H Q^\dagger}\quad {\color{blue}d_{\mathbb{C}}^3 H^\dagger L^\dagger}$}\\ 
 \hline
$V8\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$D d_{\mathbb{C}} L{}^2 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}}{}^2 L Q^\dagger\quad H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger[(F5),(F1),(V9),(V5),(F13),(F8)]$\\ $ d_{\mathbb{C}} e_{\mathbb{C}}^\dagger H L u_{\mathbb{C}}^\dagger[(V5),(F10),(F3)]\quad d_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H Q^\dagger[(V5),(F10),(F3)]$\\$d_{\mathbb{C}} H L Q^\dagger{}^2[(F5),(F1),(V9),(V5),(F13),(F8)]$\\$\color{blue} d_{\mathbb{C}} H L {}^2 Q\quad d_{\mathbb{C}}{}^2 e_ {\mathbb{C}}^\dagger H Q^\dagger\quad d_{\mathbb{C}} H L Q^\dagger {}^2 $\\$\color{blue}d_{\mathbb{C}}{}^2 H L u_{\mathbb{C}}\quad d_{\mathbb{C}} e_ {\mathbb{C}}^\dagger H L u_ {\mathbb{C}}^\dagger\quad H L {}^2 Q^\dagger u_ {\mathbb{C}}^\dagger$}\\ 
 \hline
$V9\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger[(F5),(V8),(F12)]\quad d_{\mathbb{C}} H L Q^\dagger{}^2[(V8),(F10),(F13)]$}\\ 
 \hline
 \caption{Vector resonances which could generate the dim-7 operators. The name of the resonances is organized by the gauge quantum number. The resonance appeared in the squared bracket of the operator indicate that both resonances are needed to generate such operator.}
 \label{tab:vectorreso7}
\end{longtable}

%\begin{table}[H]

%\begin{center}

\begin{longtable}{c|c}
    \hline
    \multicolumn{2}{c}{Spin-3/2}\\
    \hline
    \multicolumn{1}{c}{$\left(SU(3)_c, SU(2)_2, U(1)_y\right)$} & \multicolumn{1}{c}{} \\
    \hline
    $R1\ (\mbf{1},\mbf{1},0)$ & \makecell{$ D{}^2 H{}^2 L{}^2$\\
${\color{green}H{}^2 L{}^2 W_L}\quad {\color{green}B_L H{}^2 L{}^2}\quad {\color{red}e_{\mathbb{C}} H L{}^3}$\\ ${\color{red}H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger}\quad {\color{red}d_{\mathbb{C}} H L{}^2 Q}\quad {\color{blue}D e_{\mathbb{C}}^\dagger H{}^3 L}$}\\ 
 \hline
 $R2\ (\mbf{1},\mbf{2},0)$ & \makecell{$ D{}^2 H{}^2 L{}^2$\\
${\color{green}H{}^2 L{}^2 W_L}\quad {\color{green}B_L H{}^2 L{}^2}\quad {\color{red}e_{\mathbb{C}} H L{}^3}$\\ ${\color{red}H L{}^2 Q^\dagger u_{\mathbb{C}}^\dagger}\quad {\color{red}d_{\mathbb{C}} H L{}^2 Q}\quad {\color{blue}D e_{\mathbb{C}}^\dagger H{}^3 L}$}\\ 
 \hline
 \caption{Spin-3/2 resonances which could generate the dim-6 operators.}
\label{tab:spin32reso7}
\end{longtable}

==> (inline-2) <==
\begin{longtable}{cc|c}
\caption{UV resonance of topology dim6-4. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\label{tab:6-4}\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{e_{\mathbb{C}}}{u_{\mathbb{C}}}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(st)](\epsilon_{abc}({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_s}^b})({e_{\mathbb{C}}}_r{{{u_{\mathbb{C}}}_t}^c})),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(s,t)](\epsilon_{abc}({{{d_{\mathbb{C}}}_p}^a}{e_{\mathbb{C}}}_r)({{{u_{\mathbb{C}}}_s}^b}{{{u_{\mathbb{C}}}_t}^c})).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {e_{\mathbb{C}}}_2\}, \{ {u_{\mathbb{C}}}_3, {u_{\mathbb{C}}}_4\}}$ } & \\ 
 \hline* & {\color{gray} $(1,\overline{3},1,\frac{4}{3})$} & {\color{gray} $2 \mathcal{O}^f_{{1}}$}\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {u_{\mathbb{C}}}_3\}, \{ {e_{\mathbb{C}}}_2, {u_{\mathbb{C}}}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,3,1,-\frac{1}{3})$} & {\color{gray} $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$}\\ 
& $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}LQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon^{ij}({e_{\mathbb{C}}}_p{{L_r}_i})({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^a}),\\
\mathcal{O}^f_{{2}}&=& \epsilon^{ij}({e_{\mathbb{C}}}_p{Q_s}^{aj})({{L_r}_i}{{{u_{\mathbb{C}}}_t}^a}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, L_2\}, \{ Q_3, {u_{\mathbb{C}}}_4\}}$ } & \\ 
 \hline* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
& $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, Q_3\}, \{ L_2, {u_{\mathbb{C}}}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,3,2,\frac{7}{6})$} & {\color{gray} $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$}\\ 
& $(0,3,2,\frac{7}{6})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {u_{\mathbb{C}}}_4\}, \{ L_2, Q_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,\overline{3},1,\frac{1}{3})$} & {\color{gray} $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$}\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}Q^2{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)](\epsilon^{ij}({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi})),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)](\epsilon^{ij}({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj})),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)](\epsilon^{ij}({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi})),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)](\epsilon^{ij}({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj})).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, Q_2\}, \{ Q_3, {u_{\mathbb{C}}}_4\}}$ } & \\ 
 \hline* & {\color{gray} $(1,8,2,\frac{1}{2})$} & {\color{gray} $-5 \mathcal{O}^f_{{1}} -7 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}}$}\\ 
& $(0,8,2,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$}\\ 
& $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {u_{\mathbb{C}}}_4\}, \{ Q_2, Q_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,6,1,-\frac{1}{3})$} & {\color{gray} $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$}\\ 
& $(0,6,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & {\color{gray} $(1,3,1,-\frac{1}{3})$} & {\color{gray} $-2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$}\\ 
& $(0,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $LQ^3$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\young(rst)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}({{L_p}_i}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{2}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}({{L_p}_i}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{3}&=&\frac{1}{6}\mathcal{Y}[\young(r,s,t)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}({{L_p}_i}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ L_1, Q_2\}, \{ Q_3, Q_4\}}$ } & \\ 
 \hline* & {\color{gray} $(1,3,3,-\frac{1}{3})$} & {\color{gray} $-6 \mathcal{O}^f_{{1}} + (3 + 3 (s  t))\circ \mathcal{O}^f_{{2}}$}\\ 
& $(0,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{3}} + (-1 + (s  t))\circ \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(1,3,1,-\frac{1}{3})$} & {\color{gray} $-2 \mathcal{O}^f_{{3}} + (1 -(s  t))\circ \mathcal{O}^f_{{2}}$}\\ 
& $(0,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + (1 + (s  t))\circ \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{e_{\mathbb{C}}}{H^\dagger}L$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}){{H^\dagger}^i}{{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {e_{\mathbb{C}}}_2\}, \{ L_3, {H^\dagger}_4\}}$ } & \\ 
 \hline* & $(\frac{1}{2},1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, L_3\}, \{ {e_{\mathbb{C}}}_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {H^\dagger}_4\}, \{ {e_{\mathbb{C}}}_2, L_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,-\frac{1}{2})$} & {\color{gray} $-\frac{1}{2} \mathcal{O}^f_{1}$}\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}{H^\dagger}Q$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}){{H^\dagger}^i}{{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {d_{\mathbb{C}}}_2\}, \{ Q_3, {H^\dagger}_4\}}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, Q_3\}, \{ {d_{\mathbb{C}}}_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {H^\dagger}_4\}, \{ {d_{\mathbb{C}}}_2, Q_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,-\frac{1}{2})$} & {\color{gray} $-\frac{1}{2} \mathcal{O}^f_{1}$}\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}HQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}){H_j}{{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, Q_2\}, \{ {u_{\mathbb{C}}}_3, H_4\}}$ } & \\ 
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {u_{\mathbb{C}}}_3\}, \{ Q_2, H_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, H_4\}, \{ Q_2, {u_{\mathbb{C}}}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $-\frac{1}{2} \mathcal{O}^f_{1}$}\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{H^\dagger}L{W_L}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}){{\tau^I}^i_j}{{H^\dagger}^j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ L_3, {H^\dagger}_4\}, \{ {W_L}_1, {e_{\mathbb{C}}}_2\}}$ } & \\ 
 \hline* & $(\frac{1}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_2, {H^\dagger}_4\}, \{ {W_L}_1, L_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_2, L_3\}, \{ {W_L}_1, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $-\frac{1}{2} \mathcal{O}^f_{1}$}\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{H^\dagger}Q{W_L}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}){{\tau^I}^i_j}{{H^\dagger}^j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ Q_3, {H^\dagger}_4\}, \{ {W_L}_1, {d_{\mathbb{C}}}_2\}}$ } & \\ 
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_2, {H^\dagger}_4\}, \{ {W_L}_1, Q_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_2, Q_3\}, \{ {W_L}_1, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $-\frac{1}{2} \mathcal{O}^f_{1}$}\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $HQ{u_{\mathbb{C}}}{W_L}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{jk}({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}){{\tau^I}^i_k}{H_j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {u_{\mathbb{C}}}_3, H_4\}, \{ {W_L}_1, Q_2\}}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ Q_2, H_4\}, \{ {W_L}_1, {u_{\mathbb{C}}}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ Q_2, {u_{\mathbb{C}}}_3\}, \{ {W_L}_1, H_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,-\frac{1}{2})$} & {\color{gray} $-\frac{1}{2} \mathcal{O}^f_{1}$}\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{G_L}{H^\dagger}Q$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}){{\lambda^A}_a^b}{{H^\dagger}^i}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {G_L}_1, {d_{\mathbb{C}}}_2\}, \{ Q_3, {H^\dagger}_4\}}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_2, {H^\dagger}_4\}, \{ {G_L}_1, Q_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_2, Q_3\}, \{ {G_L}_1, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,8,2,\frac{1}{2})$} & {\color{gray} $-\frac{1}{2} \mathcal{O}^f_{1}$}\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${G_L}HQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}){{\lambda^A}_b^a}{H_j}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {G_L}_1, Q_2\}, \{ {u_{\mathbb{C}}}_3, H_4\}}$ } & \\ 
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {G_L}_1, {u_{\mathbb{C}}}_3\}, \{ Q_2, H_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {G_L}_1, H_4\}, \{ Q_2, {u_{\mathbb{C}}}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,8,2,\frac{1}{2})$} & {\color{gray} $-\frac{1}{2} \mathcal{O}^f_{1}$}\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2H{H^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {H_i}{{H^\dagger}^i}{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ H_3, {H^\dagger}_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, H_3\}, \{ {B_L}_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $2 \mathcal{O}^f_{1}$}\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}H{H^\dagger}{W_L}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{\tau^I}^i_j}{H_i}{{H^\dagger}^j}{{B_L}^{\mu\nu}}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {W_L}_2\}, \{ H_3, {H^\dagger}_4\}}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, H_3\}, \{ {W_L}_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $2 \mathcal{O}^f_{1}$}\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {H^\dagger}_4\}, \{ {W_L}_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,-\frac{1}{2})$} & {\color{gray} $2 \mathcal{O}^f_{1}$}\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $H{H^\dagger}{W_L}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]{{H^\dagger}^i}{H_i}{{W_L}^{I\mu\nu}}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ H_3, {H^\dagger}_4\}, \{ {W_L}_1, {W_L}_2\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {W_L}_1, H_3\}, \{ {W_L}_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,4,\frac{1}{2})$} & {\color{gray} $-4 i \mathcal{O}^f_{{1}}$}\\ 
* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $2 i \mathcal{O}^f_{{1}}$}\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${G_L}^2H{H^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {H_i}{{H^\dagger}^i}{{G_L}^{A\mu\nu}}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ H_3, {H^\dagger}_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {G_L}_1, H_3\}, \{ {G_L}_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,8,2,\frac{1}{2})$} & {\color{gray} $2 \mathcal{O}^f_{1}$}\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}^2{{e_{\mathbb{C}}}^\dagger}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({e_{\mathbb{C}}}_p{e_{\mathbb{C}}}_r)({{e_{\mathbb{C}}}^\dagger}_s{{e_{\mathbb{C}}}^\dagger}_t).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {e_{\mathbb{C}}}_2\}, \{ {{e_{\mathbb{C}}}^\dagger}_3, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(0,1,1,2)$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_3\}, \{ {e_{\mathbb{C}}}_2, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $-\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}L{L^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({e_{\mathbb{C}}}_p{{L_r}_i})({{e_{\mathbb{C}}}^\dagger}_s{{{L^\dagger}_t}^i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, L_2\}, \{ {{e_{\mathbb{C}}}^\dagger}_3, {L^\dagger}_4\}}$ } & \\ 
 \hline& $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_3\}, \{ L_2, {L^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {L^\dagger}_4\}, \{ L_2, {{e_{\mathbb{C}}}^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}L{Q^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({e_{\mathbb{C}}}_p{{L_r}_i})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{Q^\dagger}_t}^{ai}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {{d_{\mathbb{C}}}^\dagger}_3, {Q^\dagger}_4\}, \{ {e_{\mathbb{C}}}_1, L_2\}}$ } & \\ 
 \hline& $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {{d_{\mathbb{C}}}^\dagger}_3\}, \{ L_2, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {Q^\dagger}_4\}, \{ L_2, {{d_{\mathbb{C}}}^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}L{L^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{d_{\mathbb{C}}}_p}^a}{{L_r}_i})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{L^\dagger}_t}^i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_2\}, \{ {{d_{\mathbb{C}}}^\dagger}_3, {L^\dagger}_4\}}$ } & \\ 
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{d_{\mathbb{C}}}^\dagger}_3\}, \{ L_2, {L^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {L^\dagger}_4\}, \{ L_2, {{d_{\mathbb{C}}}^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $L{L^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{L_p}_i}{{{u_{\mathbb{C}}}_r}^a})({{{L^\dagger}_s}^i}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ L_1, {u_{\mathbb{C}}}_2\}, \{ {L^\dagger}_3, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ L_1, {L^\dagger}_3\}, \{ {u_{\mathbb{C}}}_2, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ L_1, {{u_{\mathbb{C}}}^\dagger}_4\}, \{ {u_{\mathbb{C}}}_2, {L^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({e_{\mathbb{C}}}_p{Q_r}^{ai})({{e_{\mathbb{C}}}^\dagger}_s{{Q^\dagger}_t}^{ai}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, Q_2\}, \{ {{e_{\mathbb{C}}}^\dagger}_3, {Q^\dagger}_4\}}$ } & \\ 
 \hline& $(0,3,2,\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_3\}, \{ Q_2, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {Q^\dagger}_4\}, \{ Q_2, {{e_{\mathbb{C}}}^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $L^2{L^\dagger}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)](({{L_p}_i}{{L_r}_j})({{{L^\dagger}_s}^i}{{{L^\dagger}_t}^j})),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)](({{L_p}_i}{{L_r}_j})({{{L^\dagger}_s}^i}{{{L^\dagger}_t}^j})).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ L_1, L_2\}, \{ {L^\dagger}_3, {L^\dagger}_4\}}$ } & \\ 
 \hline& $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,-1)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ L_1, {L^\dagger}_3\}, \{ L_2, {L^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{d_{\mathbb{C}}}_p}^a}{e_{\mathbb{C}}}_r)({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{e_{\mathbb{C}}}^\dagger}_t).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {e_{\mathbb{C}}}_2\}, \{ {{d_{\mathbb{C}}}^\dagger}_3, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{d_{\mathbb{C}}}^\dagger}_3\}, \{ {e_{\mathbb{C}}}_2, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ {e_{\mathbb{C}}}_2, {{d_{\mathbb{C}}}^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_r}^a})({{e_{\mathbb{C}}}^\dagger}_s{{{{u_{\mathbb{C}}}^\dagger}_t}_a}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {u_{\mathbb{C}}}_2\}, \{ {{e_{\mathbb{C}}}^\dagger}_3, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_3\}, \{ {u_{\mathbb{C}}}_2, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {{u_{\mathbb{C}}}^\dagger}_4\}, \{ {u_{\mathbb{C}}}_2, {{e_{\mathbb{C}}}^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $-\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}^2{{d_{\mathbb{C}}}^\dagger}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)](({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{d_{\mathbb{C}}}^\dagger}_t}_b})),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)](({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{d_{\mathbb{C}}}^\dagger}_t}_b})).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2\}, \{ {{d_{\mathbb{C}}}^\dagger}_3, {{d_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(0,6,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{d_{\mathbb{C}}}^\dagger}_3\}, \{ {d_{\mathbb{C}}}_2, {{d_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}),\\
\mathcal{O}^f_{{2}}&=& ({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_b}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {u_{\mathbb{C}}}_2\}, \{ {{d_{\mathbb{C}}}^\dagger}_3, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(0,6,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{d_{\mathbb{C}}}^\dagger}_3\}, \{ {u_{\mathbb{C}}}_2, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{u_{\mathbb{C}}}^\dagger}_4\}, \{ {u_{\mathbb{C}}}_2, {{d_{\mathbb{C}}}^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,1)$ & $-\mathcal{O}^f_{2}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${u_{\mathbb{C}}}^2{{u_{\mathbb{C}}}^\dagger}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)](({{{u_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})({{{{u_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_b})),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)](({{{u_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})({{{{u_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_b})).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {u_{\mathbb{C}}}_1, {u_{\mathbb{C}}}_2\}, \{ {{u_{\mathbb{C}}}^\dagger}_3, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(0,6,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {u_{\mathbb{C}}}_1, {{u_{\mathbb{C}}}^\dagger}_3\}, \{ {u_{\mathbb{C}}}_2, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{Q^\dagger}^2{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon_{ij}\epsilon_{abc}({{Q^\dagger}_s}^{bi}{{Q^\dagger}_t}^{cj})({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_r}^a}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {u_{\mathbb{C}}}_2\}, \{ {Q^\dagger}_3, {Q^\dagger}_4\}}$ } & \\ 
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {Q^\dagger}_3\}, \{ {u_{\mathbb{C}}}_2, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon_{ij}\epsilon_{abc}({{{L^\dagger}_s}^i}{{Q^\dagger}_t}^{cj})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {u_{\mathbb{C}}}_2\}, \{ {L^\dagger}_3, {Q^\dagger}_4\}}$ } & \\ 
 \hline& $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {L^\dagger}_3\}, \{ {u_{\mathbb{C}}}_2, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {Q^\dagger}_4\}, \{ {u_{\mathbb{C}}}_2, {L^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $L{L^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{L_p}_i}{Q_r}^{aj})({{{L^\dagger}_s}^i}{{Q^\dagger}_t}^{aj}),\\
\mathcal{O}^f_{{2}}&=& ({{L_p}_i}{Q_r}^{aj})({{{L^\dagger}_s}^j}{{Q^\dagger}_t}^{ai}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ L_1, Q_2\}, \{ {L^\dagger}_3, {Q^\dagger}_4\}}$ } & \\ 
 \hline& $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ L_1, {L^\dagger}_3\}, \{ Q_2, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ L_1, {Q^\dagger}_4\}, \{ Q_2, {L^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{{2}}&=& ({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai})({{{{d_{\mathbb{C}}}^\dagger}_s}_c}{{Q^\dagger}_t}^{ci}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, Q_2\}, \{ {{d_{\mathbb{C}}}^\dagger}_3, {Q^\dagger}_4\}}$ } & \\ 
 \hline& $(0,8,2,\frac{1}{2})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{d_{\mathbb{C}}}^\dagger}_3\}, \{ Q_2, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {Q^\dagger}_4\}, \{ Q_2, {{d_{\mathbb{C}}}^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $Q{Q^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a})({{Q^\dagger}_s}^{ci}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}),\\
\mathcal{O}^f_{{2}}&=& ({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^b})({{Q^\dagger}_s}^{ai}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ Q_1, {u_{\mathbb{C}}}_2\}, \{ {Q^\dagger}_3, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(0,8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ Q_1, {Q^\dagger}_3\}, \{ {u_{\mathbb{C}}}_2, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ Q_1, {{u_{\mathbb{C}}}^\dagger}_4\}, \{ {u_{\mathbb{C}}}_2, {Q^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $Q^2{Q^\dagger}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)](({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{ai}{{Q^\dagger}_t}^{bj})),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)](({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{aj}{{Q^\dagger}_t}^{bi})),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)](({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{ai}{{Q^\dagger}_t}^{bj})),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)](({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{aj}{{Q^\dagger}_t}^{bi})).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ Q_1, Q_2\}, \{ {Q^\dagger}_3, {Q^\dagger}_4\}}$ } & \\ 
 \hline& $(0,\overline{6},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{6},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ Q_1, {Q^\dagger}_3\}, \{ Q_2, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,3,0)$ & $-7 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}}$\\ 
& $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_r){H_i}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, H_2\}, \{ {H^\dagger}_3, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {H^\dagger}_3\}, \{ H_2, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ H_2, {H^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $DH{H^\dagger}L{L^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D^\mu}{{H^\dagger}^i})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^j}){H_j},\\
\mathcal{O}^f_{{2}}&=& i({D^\mu}{{H^\dagger}^j})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^i}){H_j}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {H^\dagger}_3, {L^\dagger}_4\}, \{ L_1, H_2\}}$ } & \\ 
 \hline& $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ H_2, {L^\dagger}_4\}, \{ L_1, {H^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ H_2, {H^\dagger}_3\}, \{ L_1, {L^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{H^\dagger}^2{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon_{ij}({D^\mu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}){{H^\dagger}^i}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {H^\dagger}_2\}, \{ {H^\dagger}_3, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{u_{\mathbb{C}}}^\dagger}_4\}, \{ {H^\dagger}_2, {H^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a}){H_i}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_2\}, \{ {H^\dagger}_3, {{d_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {H^\dagger}_3\}, \{ H_2, {{d_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{d_{\mathbb{C}}}^\dagger}_4\}, \{ H_2, {H^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $DH{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D^\mu}{{H^\dagger}^i})({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}){H_i}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {H^\dagger}_3, {{u_{\mathbb{C}}}^\dagger}_4\}, \{ {u_{\mathbb{C}}}_1, H_2\}}$ } & \\ 
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ H_2, {{u_{\mathbb{C}}}^\dagger}_4\}, \{ {u_{\mathbb{C}}}_1, {H^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ H_2, {H^\dagger}_3\}, \{ {u_{\mathbb{C}}}_1, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $DH{H^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D^\mu}{{H^\dagger}^i})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{aj}){H_j},\\
\mathcal{O}^f_{{2}}&=& i({D^\mu}{{H^\dagger}^j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{ai}){H_j}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {H^\dagger}_3, {Q^\dagger}_4\}, \{ Q_1, H_2\}}$ } & \\ 
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ H_2, {Q^\dagger}_4\}, \{ Q_1, {H^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ H_2, {H^\dagger}_3\}, \{ Q_1, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2H^2{H^\dagger}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{H_i}{H_j}({D_\mu}{{H^\dagger}^i})({D^\mu}{{H^\dagger}^j}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{H_i}({D_\mu}{H_j})({D^\mu}{{H^\dagger}^j}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ H_1, H_2\}, \{ {H^\dagger}_3, {H^\dagger}_4\}}$ } & \\ 
 \hline& $(0,1,3,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,1)$ & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ H_1, {H^\dagger}_3\}, \{ H_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $6 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of topology dim6-5. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\label{tab:6-5}\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}H{H^\dagger}^2L$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^j}{H_j}({e_{\mathbb{C}}}_p{{L_r}_i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, L_2\}, \{ {e_{\mathbb{C}}}_1, L_2, {H^\dagger}_5\}, \{ H_3, {H^\dagger}_4\}}$ } & \\ 
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, L_2\}, \{ {e_{\mathbb{C}}}_1, L_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, H_3\}, \{ {e_{\mathbb{C}}}_1, H_3, {H^\dagger}_5\}, \{ L_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, H_3\}, \{ {e_{\mathbb{C}}}_1, L_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {H^\dagger}_4\}, \{ {e_{\mathbb{C}}}_1, {H^\dagger}_4, {H^\dagger}_5\}, \{ L_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {H^\dagger}_4\}, \{ {e_{\mathbb{C}}}_1, H_3, {H^\dagger}_4\}, \{ L_2, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {H^\dagger}_4\}, \{ {e_{\mathbb{C}}}_1, L_2, {H^\dagger}_4\}, \{ H_3, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {H^\dagger}_4, {H^\dagger}_5\}, \{ {e_{\mathbb{C}}}_1, L_2, H_3\}, \{ L_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_3, {H^\dagger}_5\}, \{ {e_{\mathbb{C}}}_1, L_2, {H^\dagger}_4\}, \{ L_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2,e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g1,e3}  \fmf{plain}{e4,g2} \fmf{plain}{g2,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, L_2\}, \{ H_3, {H^\dagger}_4, {H^\dagger}_5\}}$ } & \\ 
 \hline
 & \multicolumn{2}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&& $\mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}H{H^\dagger}^2Q$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^j}{H_j}({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, Q_2\}, \{ {d_{\mathbb{C}}}_1, Q_2, {H^\dagger}_5\}, \{ H_3, {H^\dagger}_4\}}$ } & \\ 
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, Q_2\}, \{ {d_{\mathbb{C}}}_1, Q_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_3\}, \{ {d_{\mathbb{C}}}_1, H_3, {H^\dagger}_5\}, \{ Q_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_3\}, \{ {d_{\mathbb{C}}}_1, Q_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {H^\dagger}_4\}, \{ {d_{\mathbb{C}}}_1, {H^\dagger}_4, {H^\dagger}_5\}, \{ Q_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {H^\dagger}_4\}, \{ {d_{\mathbb{C}}}_1, H_3, {H^\dagger}_4\}, \{ Q_2, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {H^\dagger}_4\}, \{ {d_{\mathbb{C}}}_1, Q_2, {H^\dagger}_4\}, \{ H_3, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {H^\dagger}_4, {H^\dagger}_5\}, \{ {d_{\mathbb{C}}}_1, Q_2, H_3\}, \{ Q_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_3, {H^\dagger}_5\}, \{ {d_{\mathbb{C}}}_1, Q_2, {H^\dagger}_4\}, \{ Q_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2,e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g1,e3}  \fmf{plain}{e4,g2} \fmf{plain}{g2,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, Q_2\}, \{ H_3, {H^\dagger}_4, {H^\dagger}_5\}}$ } & \\ 
 \hline
 & \multicolumn{2}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&& $\mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $H^2{H^\dagger}Q{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]\epsilon^{ij}{{H^\dagger}^k}{H_j}{H_k}({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ H_3, H_4\}, \{ Q_1, {u_{\mathbb{C}}}_2, {H^\dagger}_5\}, \{ Q_1, {u_{\mathbb{C}}}_2\}}$ } & \\ 
 \hline& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_3, {H^\dagger}_5\}, \{ Q_1, {u_{\mathbb{C}}}_2, H_4\}, \{ Q_1, {u_{\mathbb{C}}}_2\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ Q_1, H_3\}, \{ Q_1, H_3, {H^\dagger}_5\}, \{ {u_{\mathbb{C}}}_2, H_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ Q_1, H_3\}, \{ Q_1, H_3, H_4\}, \{ {u_{\mathbb{C}}}_2, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_4, {H^\dagger}_5\}, \{ Q_1, {u_{\mathbb{C}}}_2, H_3\}, \{ Q_1, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ Q_1, {H^\dagger}_5\}, \{ Q_1, H_4, {H^\dagger}_5\}, \{ {u_{\mathbb{C}}}_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_3, H_4\}, \{ Q_1, {u_{\mathbb{C}}}_2, {H^\dagger}_5\}, \{ Q_1, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_4, {H^\dagger}_5\}, \{ Q_1, {u_{\mathbb{C}}}_2, H_3\}, \{ {u_{\mathbb{C}}}_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_3, H_4\}, \{ Q_1, {u_{\mathbb{C}}}_2, {H^\dagger}_5\}, \{ {u_{\mathbb{C}}}_2, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2,e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g1,e3}  \fmf{plain}{e4,g2} \fmf{plain}{g2,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ Q_1, {u_{\mathbb{C}}}_2\}, \{ H_3, H_4, {H^\dagger}_5\}}$ } & \\ 
 \hline& \multicolumn{2}{c|}{\multirow{1}{*}{$(0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of topology dim6-6. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\label{tab:6-6}\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H^3{H^\dagger}^3$}}\\
 \multicolumn{5}{c}{}\\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{36}\mathcal{Y}[\yng(3)_{H}]\mathcal{Y}[\yng(3)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^j}{{H^\dagger}^k}{H_i}{H_j}{H_k}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ H_1, H_2\}, \{ H_3, {H^\dagger}_4\}, \{ {H^\dagger}_5, {H^\dagger}_6\}}$ } & \\ 
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_2, {H^\dagger}_5\}, \{ H_3, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ H_1, H_2\}, \{ H_1, H_2, {H^\dagger}_5\}, \{ H_3, {H^\dagger}_4, {H^\dagger}_6\}, \{ H_3, {H^\dagger}_4\}}$ } & \\ 
 \hline& $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, H_2\}, \{ H_1, H_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5, {H^\dagger}_6\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,-1)$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, H_2\}, \{ H_1, H_2, {H^\dagger}_6\}, \{ H_3, {H^\dagger}_4, {H^\dagger}_5\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_1, {H^\dagger}_4, {H^\dagger}_5\}, \{ H_2, H_3, {H^\dagger}_6\}, \{ H_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_1, H_3, {H^\dagger}_4\}, \{ H_2, {H^\dagger}_5, {H^\dagger}_6\}, \{ H_2, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_1, {H^\dagger}_4, {H^\dagger}_6\}, \{ H_2, H_3, {H^\dagger}_5\}, \{ H_2, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_1, H_2, {H^\dagger}_4\}, \{ H_3, {H^\dagger}_5, {H^\dagger}_6\}, \{ {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_2, H_3\}, \{ H_1, {H^\dagger}_4, {H^\dagger}_5\}, \{ H_2, H_3, {H^\dagger}_6\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_2, {H^\dagger}_4\}, \{ H_1, {H^\dagger}_5, {H^\dagger}_6\}, \{ H_2, H_3, {H^\dagger}_4\}, \{ {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ H_1, H_2\}, \{ H_1, H_2, {H^\dagger}_6\}, \{ H_3, {H^\dagger}_4, {H^\dagger}_5\}}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,1,3,1)$\quad $(0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,3,1)$\quad $(0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, H_2\}, \{ H_1, H_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(0,1,3,1)$\quad $(0,1,4,\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_1, {H^\dagger}_4, {H^\dagger}_6\}, \{ H_2, H_3, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(0,1,3,0)$\quad $(0,1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,3,0)$\quad $(0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,1,0)$\quad $(0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_1, H_3, {H^\dagger}_4\}, \{ H_2, {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(0,1,3,0)$\quad $(0,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,3,0)$\quad $(0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,1,0)$\quad $(0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {H^\dagger}_4, {H^\dagger}_5\}, \{ H_1, H_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(0,1,3,-1)$\quad $(0,1,4,\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {H^\dagger}_4, {H^\dagger}_5\}, \{ H_1, H_2, {H^\dagger}_6\}, \{ H_3, {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(0,1,3,-1)$\quad $(0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,3,-1)$\quad $(0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ H_1, H_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5, {H^\dagger}_6\}}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,1,4,\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, H_2, {H^\dagger}_4\}, \{ H_3, {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multicolumn{3}{c|}{\multirow{3}{*}{$(0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}
\begin{longtable}{cc|c}
\caption{UV resonance of topology dim7-4. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\label{tab:7-4}\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}L^2{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}({{L_r}_i}({D^\mu}{{L_s}_j}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_2\}, \{ L_3, {{u_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{u_{\mathbb{C}}}^\dagger}_4\}, \{ L_2, L_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,1)$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}^2L{Q^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon_{abc}({{{d_{\mathbb{C}}}_r}^b}({D^\mu}{{L_s}_i}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{Q^\dagger}_t}^{ci}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2\}, \{ L_3, {Q^\dagger}_4\}}$ } & \\ 
 \hline* & $(1,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_3\}, \{ {d_{\mathbb{C}}}_2, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}^3{{e_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon_{abc}({{{d_{\mathbb{C}}}_r}^b}({D^\mu}{{{d_{\mathbb{C}}}_s}^c}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ {d_{\mathbb{C}}}_2, {d_{\mathbb{C}}}_3\}}$ } & \\ 
 \hline* & $(1,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2H^2L^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\young(pr)]\epsilon^{ik}\epsilon^{jl}({D_\mu}{H_k})({D^\mu}{H_l})({{L_p}_i}{{L_r}_j}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\young(pr)]\epsilon^{ik}\epsilon^{jl}i({D^\mu}{H_k})({D^\nu}{H_l})({{L_p}_i}\sigma_{\mu\nu}{{L_r}_j}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ H_3, H_4\}, \{ L_1, L_2\}}$ } & \\ 
 \hline& $(0,1,3,1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,1,1)$ & $-4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ L_1, H_3\}, \{ L_2, H_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,0)$ & $4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},1,1,0)$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of topology dim7-5. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\label{tab:7-5}\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}HL^3$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\young(rst)]\epsilon^{ik}\epsilon^{jl}{H_l}({e_{\mathbb{C}}}_p{{L_r}_i})({{L_s}_j}{{L_t}_k}),\\
\mathcal{O}^f_{2}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{ik}\epsilon^{jl}{H_l}({e_{\mathbb{C}}}_p{{L_r}_i})({{L_s}_j}{{L_t}_k}),\\
\mathcal{O}^f_{3}&=&\frac{1}{6}\mathcal{Y}[\young(r,s,t)]\epsilon^{ik}\epsilon^{jl}{H_l}({e_{\mathbb{C}}}_p{{L_r}_i})({{L_s}_j}{{L_t}_k}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, L_2\}, \{ {e_{\mathbb{C}}}_1, L_2, H_5\}, \{ L_3, L_4\}}$ } & \\ 
 \hline* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $(1,1,3,-1)$} & {\color{gray} $6 \mathcal{O}^f_{{3}} + (3 -3 (s  t))\circ \mathcal{O}^f_{{2}}$}\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + (3 + 3 (s  t))\circ \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $(1,1,1,-1)$} & {\color{gray} $-2 \mathcal{O}^f_{{1}} + (3 + 3 (s  t))\circ \mathcal{O}^f_{{2}}$}\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,-1)$ & $2 \mathcal{O}^f_{{3}} + (-1 + (s  t))\circ \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, L_2\}, \{ {e_{\mathbb{C}}}_1, L_2, L_4\}, \{ L_3, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $(\frac{1}{2},1,3,0)$} & {\color{gray} $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}} + (-3 -6 (s  t))\circ \mathcal{O}^f_{{2}}$}\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $(\frac{1}{2},1,1,0)$} & {\color{gray} $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}}$}\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + (1 + 2 (s  t))\circ \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, H_5\}, \{ {e_{\mathbb{C}}}_1, L_4, H_5\}, \{ L_2, L_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},1,2,\frac{3}{2})$} & {\color{gray} $(1,1,3,-1)$} & {\color{gray} $6 \mathcal{O}^f_{{3}} + (3 + 6 (s  t))\circ \mathcal{O}^f_{{2}}$}\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(\frac{1}{2},1,2,\frac{3}{2})$} & {\color{gray} $(1,1,1,-1)$} & {\color{gray} $2 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$}\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,-1)$ & $2 \mathcal{O}^f_{{3}} + (-1 -2 (s  t))\circ \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_2, H_5\}, \{ {e_{\mathbb{C}}}_1, L_2, H_5\}, \{ L_3, L_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},1,3,0)$} & {\color{gray} $(1,1,3,-1)$} & {\color{gray} $6 \mathcal{O}^f_{{3}} + (3 -3 (s  t))\circ \mathcal{O}^f_{{2}}$}\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + (3 + 3 (s  t))\circ \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(\frac{1}{2},1,1,0)$} & {\color{gray} $(1,1,1,-1)$} & {\color{gray} $2 \mathcal{O}^f_{{1}} + (-3 -3 (s  t))\circ \mathcal{O}^f_{{2}}$}\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $-2 \mathcal{O}^f_{{3}} + (1 -(s  t))\circ \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}^3{H^\dagger}L$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{3}\mathcal{Y}[\young(pr,s)]\epsilon_{abc}{{H^\dagger}^i}({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({{{d_{\mathbb{C}}}_s}^c}{{L_t}_i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, {d_{\mathbb{C}}}_3\}, \{ L_4, {H^\dagger}_5\}}$ } & \\ 
 \hline* & {\color{gray} $(1,3,1,\frac{2}{3})$} & {\color{gray} $(\frac{1}{2},1,1,-1)$} & {\color{gray} $-3 \mathcal{O}^f_{{1}}$}\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,1,-1)$ & $ (1 + 2 (r  s))\circ\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_4\}, \{ {d_{\mathbb{C}}}_1, L_4, {H^\dagger}_5\}, \{ {d_{\mathbb{C}}}_2, {d_{\mathbb{C}}}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,\overline{3},2,-\frac{1}{6})$} & {\color{gray} $(1,3,1,\frac{2}{3})$} & {\color{gray} $ (3 + 3 (r  s))\circ\mathcal{O}^f_{{1}}$}\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,1,\frac{2}{3})$ & $ (1 -(r  s))\circ\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_4\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_3, L_4\}, \{ {d_{\mathbb{C}}}_2, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,\overline{3},2,-\frac{1}{6})$} & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $\mathcal{O}^f_{{1}} (3 + 3 (r  s))$}\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $ (-1 + (r  s))\circ\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {H^\dagger}_5\}, \{ {d_{\mathbb{C}}}_1, L_4, {H^\dagger}_5\}, \{ {d_{\mathbb{C}}}_2, {d_{\mathbb{C}}}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $(1,3,1,\frac{2}{3})$} & {\color{gray} $ (3 + 3 (r  s))\circ\mathcal{O}^f_{{1}}$}\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,1,\frac{2}{3})$ & $ (1 -(r  s))\circ\mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}^2HL{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]\epsilon_{abc}\epsilon^{ij}{H_j}({{{d_{\mathbb{C}}}_p}^a}{{L_s}_i})({{{d_{\mathbb{C}}}_r}^b}{{{u_{\mathbb{C}}}_t}^c}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]\epsilon_{abc}\epsilon^{ij}{H_j}({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({{L_s}_i}{{{u_{\mathbb{C}}}_t}^c}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, H_5\}, \{ L_3, {u_{\mathbb{C}}}_4\}}$ } & \\ 
 \hline* & {\color{gray} $(1,3,1,\frac{2}{3})$} & {\color{gray} $(1,\overline{3},2,-\frac{7}{6})$} & {\color{gray} $-2 \mathcal{O}^f_{{1}}$}\\ 
& $(0,3,1,\frac{2}{3})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, {u_{\mathbb{C}}}_4\}, \{ L_3, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,3,1,\frac{2}{3})$} & {\color{gray} $(\frac{1}{2},1,1,0)$} & {\color{gray} $2 \mathcal{O}^f_{{1}}$}\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, L_3\}, \{ {u_{\mathbb{C}}}_4, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,3,1,\frac{2}{3})$} & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $2 \mathcal{O}^f_{{1}}$}\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_3\}, \{ {d_{\mathbb{C}}}_1, L_3, H_5\}, \{ {d_{\mathbb{C}}}_2, {u_{\mathbb{C}}}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,\overline{3},2,-\frac{1}{6})$} & {\color{gray} $(1,3,1,-\frac{1}{3})$} & {\color{gray} $-\mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$}\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_3\}, \{ {d_{\mathbb{C}}}_1, L_3, {u_{\mathbb{C}}}_4\}, \{ {d_{\mathbb{C}}}_2, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,\overline{3},2,-\frac{1}{6})$} & {\color{gray} $(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & {\color{gray} $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$}\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_3\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, L_3\}, \{ {u_{\mathbb{C}}}_4, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,\overline{3},2,-\frac{1}{6})$} & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$}\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {u_{\mathbb{C}}}_4\}, \{ {d_{\mathbb{C}}}_1, L_3, {u_{\mathbb{C}}}_4\}, \{ {d_{\mathbb{C}}}_2, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,3,1,-\frac{1}{3})$} & {\color{gray} $(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & {\color{gray} $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$}\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {u_{\mathbb{C}}}_4\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, {u_{\mathbb{C}}}_4\}, \{ L_3, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,3,1,-\frac{1}{3})$} & {\color{gray} $(\frac{1}{2},1,1,0)$} & {\color{gray} $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$}\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_5\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, H_5\}, \{ L_3, {u_{\mathbb{C}}}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & {\color{gray} $(1,\overline{3},2,-\frac{7}{6})$} & {\color{gray} $-2 \mathcal{O}^f_{{1}}$}\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}HL^2Q$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ik}\epsilon^{jl}{H_l}({{{d_{\mathbb{C}}}_p}^a}{{L_r}_i})({{L_s}_j}{Q_t}^{ak}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ik}\epsilon^{jl}{H_l}({{{d_{\mathbb{C}}}_p}^a}{{L_s}_j})({{L_r}_i}{Q_t}^{ak}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ik}\epsilon^{jl}{H_l}({{{d_{\mathbb{C}}}_p}^a}{{L_r}_i})({{L_s}_j}{Q_t}^{ak}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ik}\epsilon^{jl}{H_l}({{{d_{\mathbb{C}}}_p}^a}{{L_s}_j})({{L_r}_i}{Q_t}^{ak}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_2\}, \{ {d_{\mathbb{C}}}_1, L_2, H_5\}, \{ L_3, Q_4\}}$ } & \\ 
 \hline* & {\color{gray} $(1,\overline{3},2,-\frac{1}{6})$} & {\color{gray} $(1,3,3,-\frac{1}{3})$} & {\color{gray} $-3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}}$}\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
* & {\color{gray} $(1,\overline{3},2,-\frac{1}{6})$} & {\color{gray} $(1,3,1,-\frac{1}{3})$} & {\color{gray} $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$}\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_2\}, \{ {d_{\mathbb{C}}}_1, L_2, Q_4\}, \{ L_3, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,\overline{3},2,-\frac{1}{6})$} & {\color{gray} $(\frac{1}{2},1,3,0)$} & {\color{gray} $3 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$}\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & {\color{gray} $(1,\overline{3},2,-\frac{1}{6})$} & {\color{gray} $(\frac{1}{2},1,1,0)$} & {\color{gray} $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$}\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_2\}, \{ {d_{\mathbb{C}}}_1, L_2, L_3\}, \{ Q_4, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,\overline{3},2,-\frac{1}{6})$} & {\color{gray} $(\frac{1}{2},3,3,\frac{2}{3})$} & {\color{gray} $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$}\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & {\color{gray} $(1,\overline{3},2,-\frac{1}{6})$} & {\color{gray} $(\frac{1}{2},3,1,\frac{2}{3})$} & {\color{gray} $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}}$}\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, Q_4\}, \{ {d_{\mathbb{C}}}_1, Q_4, H_5\}, \{ L_2, L_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $(1,1,3,-1)$} & {\color{gray} $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$}\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $(1,1,1,-1)$} & {\color{gray} $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$}\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,-1)$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, Q_4\}, \{ {d_{\mathbb{C}}}_1, L_3, Q_4\}, \{ L_2, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $(\frac{1}{2},1,3,0)$} & {\color{gray} $3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$}\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}}$\\ 
* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $(\frac{1}{2},1,1,0)$} & {\color{gray} $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$}\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_5\}, \{ {d_{\mathbb{C}}}_1, Q_4, H_5\}, \{ L_2, L_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & {\color{gray} $(1,1,3,-1)$} & {\color{gray} $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$}\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & {\color{gray} $(1,1,1,-1)$} & {\color{gray} $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$}\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,-1)$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_5\}, \{ {d_{\mathbb{C}}}_1, L_3, H_5\}, \{ L_2, Q_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & {\color{gray} $(1,3,3,-\frac{1}{3})$} & {\color{gray} $-3 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}}$}\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
* & {\color{gray} $(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & {\color{gray} $(1,3,1,-\frac{1}{3})$} & {\color{gray} $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$}\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_2, L_3\}, \{ {d_{\mathbb{C}}}_1, L_2, L_3\}, \{ Q_4, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,3,-1)$} & {\color{gray} $(\frac{1}{2},3,3,\frac{2}{3})$} & {\color{gray} $-2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$}\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(1,1,1,-1)$} & {\color{gray} $(\frac{1}{2},3,1,\frac{2}{3})$} & {\color{gray} $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$}\\ 
& $(0,1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_2, Q_4\}, \{ {d_{\mathbb{C}}}_1, L_2, Q_4\}, \{ L_3, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,3,3,-\frac{1}{3})$} & {\color{gray} $(\frac{1}{2},1,3,0)$} & {\color{gray} $-3 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}}$}\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & {\color{gray} $(1,3,1,-\frac{1}{3})$} & {\color{gray} $(\frac{1}{2},1,1,0)$} & {\color{gray} $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$}\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}H^2L^2$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\young(p,r)]{{B_L}^{\mu\nu}}\epsilon^{ik}\epsilon^{jl}{H_k}{H_l}i({{L_p}_i}\sigma_{\mu\nu}{{L_r}_j}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {B_L}_1, L_2\}, \{ {B_L}_1, L_2, H_5\}, \{ L_3, H_4\}}$ } & \\ 
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {B_L}_1, L_2\}, \{ {B_L}_1, L_2, L_3\}, \{ H_4, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {B_L}_1, H_4\}, \{ {B_L}_1, H_4, H_5\}, \{ L_2, L_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $(1,1,3,-1)$} & {\color{gray} $-\mathcal{O}^f_{{1}}$}\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {B_L}_1, H_4\}, \{ {B_L}_1, L_3, H_4\}, \{ L_2, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $(\frac{1}{2},1,3,0)$} & {\color{gray} $-\frac{1}{2} \mathcal{O}^f_{{1}}$}\\ 
* & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $(\frac{1}{2},1,1,0)$} & {\color{gray} $-\frac{1}{2} \mathcal{O}^f_{{1}}$}\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_4, H_5\}, \{ {B_L}_1, L_2, L_3\}, \{ L_2, L_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(0,1,3,1)$} & {\color{gray} $(1,1,3,-1)$} & {\color{gray} $\mathcal{O}^f_{{1}}$}\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_2, H_4\}, \{ {B_L}_1, L_2, H_4\}, \{ L_3, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $H^2L^2{W_L}$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\young(pr)]\epsilon^{il}\epsilon^{km}{H_k}{H_l}i{{\tau^I}^j_m}{{W_L}^{I\mu\nu}}({{L_p}_i}\sigma_{\mu\nu}{{L_r}_j}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\young(p,r)]\epsilon^{il}\epsilon^{km}{H_k}{H_l}i{{\tau^I}^j_m}{{W_L}^{I\mu\nu}}({{L_p}_i}\sigma_{\mu\nu}{{L_r}_j}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ L_3, H_4\}, \{ {W_L}_1, L_2, H_5\}, \{ {W_L}_1, L_2\}}$ } & \\ 
 \hline* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_4, H_5\}, \{ {W_L}_1, L_2, L_3\}, \{ {W_L}_1, L_2\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_2, L_3\}, \{ {W_L}_1, H_4, H_5\}, \{ {W_L}_1, H_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,3,-1)$} & {\color{gray} $(1,1,4,\frac{1}{2})$} & {\color{gray} $\mathcal{O}^f_{{2}}$}\\ 
* & {\color{gray} $(1,1,3,-1)$} & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $-\mathcal{O}^f_{{2}}$}\\ 
* & {\color{gray} $(1,1,1,-1)$} & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $-\mathcal{O}^f_{{1}}$}\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_2, H_5\}, \{ {W_L}_1, L_3, H_4\}, \{ {W_L}_1, H_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},1,3,0)$} & {\color{gray} $(1,1,4,\frac{1}{2})$} & {\color{gray} $2 \mathcal{O}^f_{{2}}$}\\ 
* & {\color{gray} $(\frac{1}{2},1,3,0)$} & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$}\\ 
* & {\color{gray} $(\frac{1}{2},1,1,0)$} & {\color{gray} $(1,1,2,\frac{1}{2})$} & {\color{gray} $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$}\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_4, H_5\}, \{ {W_L}_1, L_2, L_3\}, \{ L_2, L_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(0,1,3,1)$} & {\color{gray} $(1,1,3,-1)$} & {\color{gray} $-\mathcal{O}^f_{{2}}$}\\ 
* & {\color{gray} $(0,1,3,1)$} & {\color{gray} $(1,1,1,-1)$} & {\color{gray} $\mathcal{O}^f_{{1}}$}\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_2, H_4\}, \{ {W_L}_1, L_2, H_4\}, \{ L_3, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $HL^2{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]\epsilon^{kj}{H_k}({{L_p}_i}{{L_r}_j})({{Q^\dagger}_s}^{ai}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]\epsilon^{kj}{H_k}({{L_p}_i}{{L_r}_j})({{Q^\dagger}_s}^{ai}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ H_3, {Q^\dagger}_4\}, \{ L_1, L_2, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ L_1, L_2\}}$ } & \\ 
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,-1)$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_3, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ L_1, L_2, {Q^\dagger}_4\}, \{ L_1, L_2\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,1,1,-1)$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_1, L_2\}, \{ L_1, L_2, H_3\}, \{ {Q^\dagger}_4, {{u_{\mathbb{C}}}^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_1, H_3\}, \{ L_1, H_3, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ L_2, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_1, H_3\}, \{ L_1, H_3, {Q^\dagger}_4\}, \{ L_2, {{u_{\mathbb{C}}}^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_1, H_3\}, \{ L_1, L_2, H_3\}, \{ {Q^\dagger}_4, {{u_{\mathbb{C}}}^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_1, {Q^\dagger}_4\}, \{ L_1, H_3, {Q^\dagger}_4\}, \{ L_2, {{u_{\mathbb{C}}}^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},3,-\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_3, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ L_1, L_2, {Q^\dagger}_4\}, \{ L_1, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_3, {Q^\dagger}_4\}, \{ L_1, L_2, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ L_1, {{u_{\mathbb{C}}}^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}HL{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon^{ij}({{{d_{\mathbb{C}}}_p}^a}{{L_r}_i})({{e_{\mathbb{C}}}^\dagger}_s{{{{u_{\mathbb{C}}}^\dagger}_t}_a}){H_j}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_2\}, \{ {d_{\mathbb{C}}}_1, L_2, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ H_3, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_2\}, \{ {d_{\mathbb{C}}}_1, L_2, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ H_3, {{u_{\mathbb{C}}}^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_2\}, \{ {d_{\mathbb{C}}}_1, L_2, H_3\}, \{ {{e_{\mathbb{C}}}^\dagger}_4, {{u_{\mathbb{C}}}^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_3\}, \{ {d_{\mathbb{C}}}_1, H_3, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ L_2, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_3\}, \{ {d_{\mathbb{C}}}_1, H_3, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ L_2, {{u_{\mathbb{C}}}^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_3\}, \{ {d_{\mathbb{C}}}_1, L_2, H_3\}, \{ {{e_{\mathbb{C}}}^\dagger}_4, {{u_{\mathbb{C}}}^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ {d_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_4, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ L_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ {d_{\mathbb{C}}}_1, H_3, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ L_2, {{u_{\mathbb{C}}}^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ {d_{\mathbb{C}}}_1, L_2, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ H_3, {{u_{\mathbb{C}}}^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ {d_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_4, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ L_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ {d_{\mathbb{C}}}_1, H_3, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ L_2, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(1,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ {d_{\mathbb{C}}}_1, L_2, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ H_3, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {{e_{\mathbb{C}}}^\dagger}_4, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ {d_{\mathbb{C}}}_1, L_2, H_3\}, \{ L_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_3, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ {d_{\mathbb{C}}}_1, L_2, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ L_2, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_3, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ {d_{\mathbb{C}}}_1, L_2, {{u_{\mathbb{C}}}^\dagger}_5\}, \{ L_2, {{u_{\mathbb{C}}}^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}HL{Q^\dagger}^2$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(st)]\epsilon_{abc}{H_j}({{{d_{\mathbb{C}}}_p}^a}{{L_r}_i})({{Q^\dagger}_s}^{bi}{{Q^\dagger}_t}^{cj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(s,t)]\epsilon_{abc}{H_j}({{{d_{\mathbb{C}}}_p}^a}{{L_r}_i})({{Q^\dagger}_s}^{bi}{{Q^\dagger}_t}^{cj}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_2\}, \{ {d_{\mathbb{C}}}_1, L_2, {Q^\dagger}_5\}, \{ H_3, {Q^\dagger}_4\}}$ } & \\ 
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, L_2\}, \{ {d_{\mathbb{C}}}_1, L_2, H_3\}, \{ {Q^\dagger}_4, {Q^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_3\}, \{ {d_{\mathbb{C}}}_1, H_3, {Q^\dagger}_5\}, \{ L_2, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_3\}, \{ {d_{\mathbb{C}}}_1, L_2, H_3\}, \{ {Q^\dagger}_4, {Q^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {Q^\dagger}_4\}, \{ {d_{\mathbb{C}}}_1, {Q^\dagger}_4, {Q^\dagger}_5\}, \{ L_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {Q^\dagger}_4\}, \{ {d_{\mathbb{C}}}_1, H_3, {Q^\dagger}_4\}, \{ L_2, {Q^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {Q^\dagger}_4\}, \{ {d_{\mathbb{C}}}_1, L_2, {Q^\dagger}_4\}, \{ H_3, {Q^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ L_2, H_3\}, \{ {d_{\mathbb{C}}}_1, L_2, H_3\}, \{ {Q^\dagger}_4, {Q^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_3, {Q^\dagger}_5\}, \{ {d_{\mathbb{C}}}_1, L_2, {Q^\dagger}_4\}, \{ L_2, {Q^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}^2{{e_{\mathbb{C}}}^\dagger}H{Q^\dagger}$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon_{abc}({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({{e_{\mathbb{C}}}^\dagger}_s{{Q^\dagger}_t}^{ci}){H_i}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, {Q^\dagger}_5\}, \{ H_3, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & \\ 
 \hline& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ H_3, {Q^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, H_3\}, \{ {{e_{\mathbb{C}}}^\dagger}_4, {Q^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,\frac{2}{3})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_3\}, \{ {d_{\mathbb{C}}}_1, H_3, {Q^\dagger}_5\}, \{ {d_{\mathbb{C}}}_2, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_3\}, \{ {d_{\mathbb{C}}}_1, H_3, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ {d_{\mathbb{C}}}_2, {Q^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, H_3\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, H_3\}, \{ {{e_{\mathbb{C}}}^\dagger}_4, {Q^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ {d_{\mathbb{C}}}_1, H_3, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ {d_{\mathbb{C}}}_2, {Q^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, {{e_{\mathbb{C}}}^\dagger}_4\}, \{ H_3, {Q^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {d_{\mathbb{C}}}_1, {Q^\dagger}_5\}, \{ {d_{\mathbb{C}}}_1, {d_{\mathbb{C}}}_2, {Q^\dagger}_5\}, \{ H_3, {{e_{\mathbb{C}}}^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{e_{\mathbb{C}}}{H^\dagger}^3{L^\dagger}$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\yng(3)_{{H^\dagger}}]\epsilon_{ik}\epsilon_{jl}{{H^\dagger}^i}{{H^\dagger}^j}i({D^\mu}{{H^\dagger}^k})({e_{\mathbb{C}}}_p{\sigma_\mu}{{{L^\dagger}_r}^l}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {H^\dagger}_2\}, \{ {e_{\mathbb{C}}}_1, {H^\dagger}_2, {L^\dagger}_5\}, \{ {H^\dagger}_3, {H^\dagger}_4\}}$ } & \\ 
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {H^\dagger}_2\}, \{ {e_{\mathbb{C}}}_1, {H^\dagger}_2, {H^\dagger}_4\}, \{ {H^\dagger}_3, {L^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}}$\\ 
& \multirow{1}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{1}{*}{$(\frac{1}{2},1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {L^\dagger}_5\}, \{ {e_{\mathbb{C}}}_1, {H^\dagger}_4, {L^\dagger}_5\}, \{ {H^\dagger}_2, {H^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,2,\frac{3}{2})$ & $(1,1,1,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {H^\dagger}_2, {L^\dagger}_5\}, \{ {e_{\mathbb{C}}}_1, {H^\dagger}_2, {L^\dagger}_5\}, \{ {H^\dagger}_3, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,1,1,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2,e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g1,e3}  \fmf{plain}{e4,g2} \fmf{plain}{g2,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {e_{\mathbb{C}}}_1, {L^\dagger}_5\}, \{ {H^\dagger}_2, {H^\dagger}_3, {H^\dagger}_4\}}$ } & \\ 
 \hline\cline{4-4}
\multirow{3}{*}{*} & \multicolumn{2}{c|}{\multirow{3}{*}{$(1,1,2,\frac{3}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&& $\mathcal{O}^f_{{1}}$\\ 
 &&& $\mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of topology dim7-6. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\label{tab:7-6}\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H^3{H^\dagger}L^2$}}\\
 \multicolumn{5}{c}{}\\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{12}\mathcal{Y}[\yng(3)_{H}]\mathcal{Y}[\young(pr)]\epsilon^{ki}\epsilon^{mj}{{H^\dagger}^l}{H_k}{H_l}{H_m}({{L_p}_i}{{L_r}_j}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ H_3, {H^\dagger}_6\}, \{ H_4, H_5\}, \{ L_1, L_2\}}$ } & \\ 
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_5, {H^\dagger}_6\}, \{ L_1, H_3\}, \{ L_2, H_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_4, H_5\}, \{ L_1, {H^\dagger}_6\}, \{ L_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ H_3, H_4\}, \{ H_3, H_4, {H^\dagger}_6\}, \{ L_1, L_2, H_5\}, \{ L_1, L_2\}}$ } & \\ 
 \hline& $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-8 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_3, H_4\}, \{ H_3, H_4, H_5\}, \{ L_1, L_2, {H^\dagger}_6\}, \{ L_1, L_2\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,-1)$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_3, {H^\dagger}_6\}, \{ H_3, H_5, {H^\dagger}_6\}, \{ L_1, L_2, H_4\}, \{ L_1, L_2\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ L_1, H_3\}, \{ L_1, H_3, H_5\}, \{ L_2, H_4, {H^\dagger}_6\}, \{ L_2, H_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ L_1, H_3\}, \{ L_1, H_3, {H^\dagger}_6\}, \{ L_2, H_4, H_5\}, \{ L_2, H_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ L_1, H_3\}, \{ L_1, H_3, H_4\}, \{ L_2, H_5, {H^\dagger}_6\}, \{ L_2, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_4, H_5\}, \{ H_4, H_5, {H^\dagger}_6\}, \{ L_1, L_2, H_3\}, \{ L_1, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_4, H_5\}, \{ L_1, H_3, {H^\dagger}_6\}, \{ L_2, H_4, H_5\}, \{ L_1, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_4, {H^\dagger}_6\}, \{ H_4, H_5, {H^\dagger}_6\}, \{ L_1, L_2, H_3\}, \{ L_1, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_4, {H^\dagger}_6\}, \{ L_1, H_3, H_5\}, \{ L_2, H_4, {H^\dagger}_6\}, \{ L_1, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ L_1, {H^\dagger}_6\}, \{ L_1, H_4, {H^\dagger}_6\}, \{ L_2, H_3, H_5\}, \{ L_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_3, H_4\}, \{ H_3, H_4, H_5\}, \{ L_1, L_2, {H^\dagger}_6\}, \{ L_1, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_3, H_4\}, \{ L_1, H_5, {H^\dagger}_6\}, \{ L_2, H_3, H_4\}, \{ L_1, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_4, H_5\}, \{ L_1, H_4, H_5\}, \{ L_2, H_3, {H^\dagger}_6\}, \{ L_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_4, {H^\dagger}_6\}, \{ L_1, H_4, {H^\dagger}_6\}, \{ L_2, H_3, H_5\}, \{ L_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_3, H_4\}, \{ L_1, H_3, H_4\}, \{ L_2, H_5, {H^\dagger}_6\}, \{ L_2, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $8 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_3, {H^\dagger}_6\}, \{ L_1, H_3, {H^\dagger}_6\}, \{ L_2, H_4, H_5\}, \{ H_4, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(0,1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_3, {H^\dagger}_6\}, \{ L_1, H_4, H_5\}, \{ L_2, H_3, {H^\dagger}_6\}, \{ H_4, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ L_1, L_2\}, \{ H_3, H_4, H_5\}, \{ L_1, L_2, {H^\dagger}_6\}}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,1,3,-1)$\quad $(0,1,4,\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ L_1, L_2\}, \{ H_3, H_4, {H^\dagger}_6\}, \{ L_1, L_2, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(0,1,3,-1)$\quad $(0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,3,-1)$\quad $(0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ L_1, H_5\}, \{ H_3, H_4, {H^\dagger}_6\}, \{ L_1, L_2, H_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(\frac{1}{2},1,3,0)$\quad $(0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,3,0)$\quad $(0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,1,0)$\quad $(0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ L_1, {H^\dagger}_6\}, \{ H_3, H_4, H_5\}, \{ L_1, L_2, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(\frac{1}{2},1,3,-1)$\quad $(0,1,4,\frac{3}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

==> (inline-3) <==
\begin{longtable}{cc|c}
\caption{UV resonance of topology dim8-bosonic-4. ``*'' in front of each row indicates topologies with nonrenormalizable vertices.}\label{tab:8-4}\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^4$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{24}\mathcal{Y}[\yng(4)_{{B_L}}]{{B_L}^{\lambda\mu}}{{B_L}^{\lambda\rho}}{{B_L}^{\mu\nu}}{{B_L}^{\nu\rho}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ {B_L}_3, {B_L}_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $16 \mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{W_L}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{B_L}}]\mathcal{Y}[\yng(2)_{{W_L}}]{{B_L}^{\lambda\rho}}{{B_L}^{\mu\nu}}{{W_L}^{I\lambda\mu}}{{W_L}^{I\nu\rho}},\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{B_L}}]\mathcal{Y}[\yng(2)_{{W_L}}]{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}{{W_L}^{I\lambda\rho}}{{W_L}^{I\lambda\rho}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ {W_L}_3, {W_L}_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {W_L}_3\}, \{ {B_L}_2, {W_L}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $-8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${W_L}^4$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{24}\mathcal{Y}[\yng(4)_{{W_L}}]{{W_L}^{I\mu\nu}}{{W_L}^{I\nu\rho}}{{W_L}^{J\lambda\mu}}{{W_L}^{J\lambda\rho}},\\
\mathcal{O}^f_{2}&=&\frac{1}{24}\mathcal{Y}[\yng(4)_{{W_L}}]{{W_L}^{I\lambda\rho}}{{W_L}^{I\mu\nu}}{{W_L}^{J\lambda\rho}}{{W_L}^{J\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {W_L}_1, {W_L}_2\}, \{ {W_L}_3, {W_L}_4\}}$ } & \\ 
 \hline* & $(0,1,5,0)$ & $32 \mathcal{O}^f_{{1}} + 24 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $-16 \mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{G_L}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{B_L}}]\mathcal{Y}[\yng(2)_{{G_L}}]{{B_L}^{\lambda\rho}}{{B_L}^{\mu\nu}}{{G_L}^{A\lambda\mu}}{{G_L}^{A\nu\rho}},\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{B_L}}]\mathcal{Y}[\yng(2)_{{G_L}}]{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}{{G_L}^{A\lambda\rho}}{{G_L}^{A\lambda\rho}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ {G_L}_3, {G_L}_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {G_L}_3\}, \{ {B_L}_2, {G_L}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,1,0)$ & $8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${G_L}^2{W_L}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{G_L}}]\mathcal{Y}[\yng(2)_{{W_L}}]{{G_L}^{A\lambda\rho}}{{G_L}^{A\mu\nu}}{{W_L}^{I\lambda\mu}}{{W_L}^{I\nu\rho}},\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{G_L}}]\mathcal{Y}[\yng(2)_{{W_L}}]{{G_L}^{A\mu\nu}}{{G_L}^{A\mu\nu}}{{W_L}^{I\lambda\rho}}{{W_L}^{I\lambda\rho}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ {W_L}_3, {W_L}_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {G_L}_1, {W_L}_3\}, \{ {G_L}_2, {W_L}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,3,0)$ & $-8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{G_L}^3$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\yng(3)_{{G_L}}]{{B_L}^{\mu\nu}}d^{ABC}{{G_L}^{A\lambda\rho}}{{G_L}^{B\nu\rho}}{{G_L}^{C\lambda\mu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {G_L}_2\}, \{ {G_L}_3, {G_L}_4\}}$ } & \\ 
 \hline* & $(0,8,1,0)$ & $16 \mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${G_L}^4$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{24}\mathcal{Y}[\yng(4)_{{G_L}}]d^{ABE}d^{CDE}{{G_L}^{A\mu\nu}}{{G_L}^{B\lambda\rho}}{{G_L}^{C\nu\rho}}{{G_L}^{D\lambda\mu}},\\
\mathcal{O}^f_{2}&=&\frac{1}{24}\mathcal{Y}[\yng(4)_{{G_L}}]d^{ABE}d^{CDE}{{G_L}^{A\mu\nu}}{{G_L}^{B\mu\nu}}{{G_L}^{C\lambda\rho}}{{G_L}^{D\lambda\rho}},\\
\mathcal{O}^f_{3}&=&\frac{1}{24}\mathcal{Y}[\yng(4)_{{G_L}}]f^{ABE}f^{CDE}{{G_L}^{A\mu\nu}}{{G_L}^{B\lambda\rho}}{{G_L}^{C\mu\nu}}{{G_L}^{D\lambda\rho}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ {G_L}_3, {G_L}_4\}}$ } & \\ 
 \hline* & $(0,27,1,0)$ & $-90 \mathcal{O}^f_{{1}} + \frac{117}{2} \mathcal{O}^f_{{2}} -25 \mathcal{O}^f_{{3}}$\\ 
* & $(0,1,1,0)$ & $24 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
* & $(0,8,1,0)$ & $-4 \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2D^2H{H^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{B_L}}]{{B_L}^{\lambda\nu}}{{B_L}^{\nu\lambda}}({D_\mu}{H_i})({D^\mu}{{H^\dagger}^i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ H_3, {H^\dagger}_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, H_3\}, \{ {B_L}_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D^2H{H^\dagger}{W_L}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({D_\mu}{H_i})({D^\mu}{{H^\dagger}^j}){{\tau^I}^i_j}{{B_L}^{\nu\lambda}}{{W_L}^{I\lambda\nu}},\\
\mathcal{O}^f_{{2}}&=& ({D_\mu}{H_i})({D_\nu}{{H^\dagger}^j}){{\tau^I}^i_j}{{B_L}^{\lambda\nu}}{{W_L}^{I\lambda\mu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {W_L}_2\}, \{ H_3, {H^\dagger}_4\}}$ } & \\ 
 \hline* & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{1} -16 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, H_3\}, \{ {W_L}_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{1} -8 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {H^\dagger}_4\}, \{ {W_L}_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{2}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2H{H^\dagger}{W_L}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]{{W_L}^{I\lambda\nu}}{{W_L}^{I\nu\lambda}}({D_\mu}{H_i})({D^\mu}{{H^\dagger}^i}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]\epsilon^{IJK}{{\tau^K}^i_j}{{W_L}^{I\lambda\nu}}{{W_L}^{J\lambda\mu}}({D_\mu}{H_i})({D_\nu}{{H^\dagger}^j}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ H_3, {H^\dagger}_4\}, \{ {W_L}_1, {W_L}_2\}}$ } & \\ 
 \hline* & $(1,1,3,0)$ & $-16 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {W_L}_1, H_3\}, \{ {W_L}_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $4 i \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{G_L}^2H{H^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]{{G_L}^{A\lambda\nu}}{{G_L}^{A\nu\lambda}}({D_\mu}{H_i})({D^\mu}{{H^\dagger}^i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ H_3, {H^\dagger}_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {G_L}_1, H_3\}, \{ {G_L}_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{B_R}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{B_L}^{\lambda\rho}}{{B_L}^{\mu\nu}}{{B_R}^\lambda_\mu}{{B_R}^\nu_\rho}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ {B_R}_3, {B_R}_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {B_R}_3\}, \{ {B_L}_2, {B_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{W_R}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{B_L}^{\lambda\rho}}{{B_L}^{\mu\nu}}{{W_R}^{I\lambda}_\mu}{{W_R}^{I\nu}_\rho}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ {W_R}_3, {W_R}_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {W_R}_3\}, \{ {B_L}_2, {W_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{B_R}{W_L}{W_R}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{B_L}^{\mu\nu}}{{B_R}^\nu_\rho}{{W_L}^{I\lambda\rho}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {W_L}_2\}, \{ {B_R}_3, {W_R}_4\}}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {B_R}_3\}, \{ {W_L}_2, {W_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {W_R}_4\}, \{ {W_L}_2, {B_R}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{G_R}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{B_L}^{\lambda\rho}}{{B_L}^{\mu\nu}}{{G_R}^{A\lambda}_\mu}{{G_R}^{A\nu}_\rho}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ {G_R}_3, {G_R}_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {G_R}_3\}, \{ {B_L}_2, {G_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{B_R}{G_L}{G_R}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{B_L}^{\mu\nu}}{{B_R}^\nu_\rho}{{G_L}^{A\lambda\rho}}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {G_L}_2\}, \{ {B_R}_3, {G_R}_4\}}$ } & \\ 
 \hline* & $(0,8,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {B_R}_3\}, \{ {G_L}_2, {G_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {G_R}_4\}, \{ {G_L}_2, {B_R}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${W_L}^2{W_R}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{W_L}}]\mathcal{Y}[\yng(2)_{{W_R}}]{{W_L}^{I\mu\nu}}{{W_L}^{J\lambda\rho}}{{W_R}^{I\nu}_\rho}{{W_R}^{J\lambda}_\mu},\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{W_L}}]\mathcal{Y}[\yng(2)_{{W_R}}]{{W_L}^{I\lambda\rho}}{{W_L}^{I\mu\nu}}{{W_R}^{K\lambda}_\mu}{{W_R}^{K\nu}_\rho}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {W_L}_1, {W_L}_2\}, \{ {W_R}_3, {W_R}_4\}}$ } & \\ 
 \hline* & $(0,1,5,0)$ & $-96 \mathcal{O}^f_{{1}} + 32 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $-16 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {W_L}_1, {W_R}_3\}, \{ {W_L}_2, {W_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,5,0)$ & $-16 \mathcal{O}^f_{{1}} -48 \mathcal{O}^f_{{2}}$\\ 
* & $(2,1,1,0)$ & $-16 \mathcal{O}^f_{{1}}$\\ 
* & $(2,1,3,0)$ & $-16 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${G_R}^2{W_L}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{G_R}^{A\lambda}_\mu}{{G_R}^{A\nu}_\rho}{{W_L}^{I\lambda\rho}}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {G_R}_3, {G_R}_4\}, \{ {W_L}_1, {W_L}_2\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {W_L}_1, {G_R}_3\}, \{ {W_L}_2, {G_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,3,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${G_L}{G_R}{W_L}{W_R}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{G_L}^{A\mu\nu}}{{G_R}^{A\nu}_\rho}{{W_L}^{I\lambda\rho}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {G_L}_1, {W_L}_2\}, \{ {G_R}_3, {W_R}_4\}}$ } & \\ 
 \hline* & $(0,8,3,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {G_L}_1, {G_R}_3\}, \{ {W_L}_2, {W_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {G_L}_1, {W_R}_4\}, \{ {W_L}_2, {G_R}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,3,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{G_L}{G_R}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_R}}]{{B_L}^{\mu\nu}}d^{ABC}{{G_L}^{A\lambda\rho}}{{G_R}^{B\nu}_\rho}{{G_R}^{C\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, {G_L}_2\}, \{ {G_R}_3, {G_R}_4\}}$ } & \\ 
 \hline* & $(0,8,1,0)$ & $16 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {G_R}_3\}, \{ {G_L}_2, {G_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $16 \mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${G_L}^2{G_R}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{G_L}}]\mathcal{Y}[\yng(2)_{{G_R}}]d^{ABE}d^{CDE}{{G_L}^{A\mu\nu}}{{G_L}^{B\lambda\rho}}{{G_R}^{C\nu}_\rho}{{G_R}^{D\lambda}_\mu},\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{G_L}}]\mathcal{Y}[\yng(2)_{{G_R}}]{{G_L}^{A\lambda\rho}}{{G_L}^{A\mu\nu}}{{G_R}^{C\lambda}_\mu}{{G_R}^{C\nu}_\rho},\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{G_L}}]\mathcal{Y}[\yng(2)_{{G_R}}]{{G_L}^{A\mu\nu}}{{G_L}^{B\lambda\rho}}{{G_R}^{A\nu}_\rho}{{G_R}^{B\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ {G_R}_3, {G_R}_4\}}$ } & \\ 
 \hline* & $(0,27,1,0)$ & $96 \mathcal{O}^f_{{1}} + 20 \mathcal{O}^f_{{2}} -160 \mathcal{O}^f_{{3}}$\\ 
* & $(0,1,1,0)$ & $16 \mathcal{O}^f_{{2}}$\\ 
* & $(0,8,1,0)$ & $16 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {G_L}_1, {G_R}_3\}, \{ {G_L}_2, {G_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,27,1,0)$ & $-\frac{48}{5} \mathcal{O}^f_{{1}} -\frac{64}{5} \mathcal{O}^f_{{2}} -\frac{28}{5} \mathcal{O}^f_{{3}}$\\ 
* & $(2,10,1,0)$ & $12 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
* & $(2,\overline{10},1,0)$ & $12 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
* & $(2,1,1,0)$ & $16 \mathcal{O}^f_{{3}}$\\ 
\cline{3-3} 
\multirow{2}{*}{*} & \multirow{2}{*}{$(2,8,1,0)$} & $-8 \mathcal{O}^f_{{1}} + \frac{8}{3} \mathcal{O}^f_{{2}} + \frac{16}{3} \mathcal{O}^f_{{3}}$\\ 
 & & $16 \mathcal{O}^f_{{1}} + \frac{32}{3} \mathcal{O}^f_{{2}} -\frac{32}{3} \mathcal{O}^f_{{3}}$\\ 
\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{B_R}D^2H{H^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({D_\mu}{D_\nu}{{H^\dagger}^i}){H_i}{{B_L}^{\lambda\nu}}{{B_R}^\lambda_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, H_2\}, \{ {H^\dagger}_3, {B_R}_4\}}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {H^\dagger}_3\}, \{ H_2, {B_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {B_R}_4\}, \{ H_2, {H^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $8 \mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D^2H{H^\dagger}{W_R}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({D_\mu}{D_\nu}{{H^\dagger}^j}){{\tau^I}^i_j}{H_i}{{B_L}^{\lambda\nu}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {B_L}_1, H_2\}, \{ {H^\dagger}_3, {W_R}_4\}}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {H^\dagger}_3\}, \{ H_2, {W_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {B_L}_1, {W_R}_4\}, \{ H_2, {H^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $8 \mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2H{H^\dagger}{W_L}{W_R}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon^{IJK}({D_\mu}{D_\nu}{{H^\dagger}^j}){{\tau^K}^i_j}{H_i}{{W_L}^{I\lambda\nu}}{{W_R}^{J\lambda}_\mu},\\
\mathcal{O}^f_{{2}}&=& ({D_\mu}{D_\nu}{{H^\dagger}^i}){H_i}{{W_L}^{I\lambda\nu}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {H^\dagger}_3, {W_R}_4\}, \{ {W_L}_1, H_2\}}$ } & \\ 
 \hline* & $(1,1,4,-\frac{1}{2})$ & $8 i \mathcal{O}^f_{1} + 16 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $-8 i \mathcal{O}^f_{1} + 8 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ H_2, {W_R}_4\}, \{ {W_L}_1, {H^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $-8 i \mathcal{O}^f_{1} + 16 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $8 i \mathcal{O}^f_{1} + 8 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ H_2, {H^\dagger}_3\}, \{ {W_L}_1, {W_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $8 \mathcal{O}^f_{1}$\\ 
* & $(2,1,1,0)$ & $8 \mathcal{O}^f_{2}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{G_L}{G_R}H{H^\dagger}$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({D_\mu}{D_\nu}{{H^\dagger}^i}){H_i}{{G_L}^{A\lambda\nu}}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ {G_L}_1, H_2\}, \{ {H^\dagger}_3, {G_R}_4\}}$ } & \\ 
 \hline* & $(1,8,2,\frac{1}{2})$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {G_L}_1, {H^\dagger}_3\}, \{ H_2, {G_R}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ {G_L}_1, {G_R}_4\}, \{ H_2, {H^\dagger}_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $8 \mathcal{O}^f_{1}$\\ 
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^4H^2{H^\dagger}^2$}}\\
 \multicolumn{3}{c}{}\\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{H_i}{H_j}({D_\mu}{D_\nu}{{H^\dagger}^i})({D^\mu}{D^\nu}{{H^\dagger}^j}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{H_i}({D_\mu}{D_\nu}{H_j})({D^\mu}{D^\nu}{{H^\dagger}^j}),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{H_i}({D_\mu}{H_j})({D_\nu}{{H^\dagger}^i})({D^\mu}{D^\nu}{{H^\dagger}^j}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ ${\{ H_1, H_2\}, \{ {H^\dagger}_3, {H^\dagger}_4\}}$ } & \\ 
 \hline* & $(2,1,3,1)$ & $-8 \mathcal{O}^f_{{1}} -48 \mathcal{O}^f_{{2}} -48 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,1)$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,1)$ & $8 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{1}{c|}{ ${\{ H_1, {H^\dagger}_3\}, \{ H_2, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $16 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 56 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,3,0)$ & $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,0)$ & $8 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 16 \mathcal{O}^f_{{3}}$\\ 
* & $(2,1,1,0)$ & $-24 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -24 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,1,0)$ & $-4 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,1,0)$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of topology dim8-bosonic-5. ``*'' in front of each row indicates topologies with nonrenormalizable vertices.}\label{tab:8-5}\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}D^2H^2{H^\dagger}^2$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{B_L}^{\mu\nu}}{{H^\dagger}^i}{H_i}({D_\mu}{H_j})({D_\nu}{{H^\dagger}^j}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {B_L}_1, H_2\}, \{ {B_L}_1, H_2, {H^\dagger}_5\}, \{ H_3, {H^\dagger}_4\}}$ } & \\ 
 \hline 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $-12 \mathcal{O}^f_{{1}}$\\ 
 &&& $-12 \mathcal{O}^f_{{1}}$\\ 
 \cline{4-4} * & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-12 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4} 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ 
 \cline{4-4} * & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {B_L}_1, H_2\}, \{ {B_L}_1, H_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $-16 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {B_L}_1, {H^\dagger}_4\}, \{ {B_L}_1, {H^\dagger}_4, {H^\dagger}_5\}, \{ H_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,1)$} & $-16 \mathcal{O}^f_{{1}}$\\ 
 &&& $-16 \mathcal{O}^f_{{1}}$\\ 
 \hline
& \multicolumn{2}{c|}{ ${\{ {B_L}_1, {H^\dagger}_4\}, \{ {B_L}_1, H_3, {H^\dagger}_4\}, \{ H_2, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $-12 \mathcal{O}^f_{{1}}$\\ 
 &&& $-12 \mathcal{O}^f_{{1}}$\\ 
 \cline{4-4} * & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-12 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4} 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ 
 \cline{4-4} * & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_2, H_3\}, \{ {B_L}_1, H_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(1,1,1,-1)$ & $-32 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_2, {H^\dagger}_4\}, \{ {B_L}_1, H_2, {H^\dagger}_4\}, \{ H_3, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(0,1,3,0)$ & $12 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(1,1,3,0)$ & $12 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,1,0)$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(1,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2,e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g1,e3}  \fmf{plain}{e4,g2} \fmf{plain}{g2,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {B_L}_1, H_3\}, \{ H_2, {H^\dagger}_4, {H^\dagger}_5\}}$ } & \\ 
 \hline 
 \multirow{4}{*}{*} & \multicolumn{2}{c|}{\multirow{4}{*}{ $(1,1,2,\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ 
 \hline
& \multicolumn{2}{c|}{ ${\{ {B_L}_1, {H^\dagger}_5\}, \{ H_2, H_3, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline 
 \multirow{4}{*}{*} & \multicolumn{2}{c|}{\multirow{4}{*}{ $(1,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ 
 \hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D^2H^2{H^\dagger}^2{W_L}$}}\\
 \multicolumn{4}{c}{}\\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{H_i}{H_j}{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({D_\nu}{{H^\dagger}^i})({D_\mu}{{H^\dagger}^k}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^k}{H_i}{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({D_\mu}{H_j})({D_\nu}{{H^\dagger}^i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ H_3, {H^\dagger}_4\}, \{ {W_L}_1, H_2, {H^\dagger}_5\}, \{ {W_L}_1, H_2\}}$ } & \\ 
 \hline 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,3,0)$} & \multirow{2}{*}{$(1,1,4,\frac{1}{2})$} & $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ 
 &&& $8 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
 \cline{4-4} * & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ 
\cline{4-4} 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,3,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $-20 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 \cline{4-4} * & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
\cline{4-4} 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 \cline{4-4} * & $(0,1,1,0)$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ {H^\dagger}_4, {H^\dagger}_5\}, \{ {W_L}_1, H_2, H_3\}, \{ {W_L}_1, H_2\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $16 \mathcal{O}^f_{{1}} + 32 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ 
\cline{4-4} 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,1,-1)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}}$\\ 
 &&& $8 \mathcal{O}^f_{{1}}$\\ 
 \hline
& \multicolumn{2}{c|}{ ${\{ H_2, H_3\}, \{ {W_L}_1, {H^\dagger}_4, {H^\dagger}_5\}, \{ {W_L}_1, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $-16 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4} 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,1,1)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ 
 &&& $8 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
 \hline
& \multicolumn{2}{c|}{ ${\{ H_2, {H^\dagger}_5\}, \{ {W_L}_1, H_3, {H^\dagger}_4\}, \{ {W_L}_1, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,3,0)$} & \multirow{2}{*}{$(1,1,4,-\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}}$\\ 
 &&& $24 \mathcal{O}^f_{{1}}$\\ 
 \cline{4-4} * & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4} 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,3,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$\\ 
 &&& $-12 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
 \cline{4-4} * & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
\cline{4-4} 
 \multirow{2}{*}{*} & \multirow{2}{*}{ $(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 \cline{4-4} * & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_2, H_3\}, \{ {W_L}_1, H_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,1)$ & $(0,1,3,-1)$ & $-16 \mathcal{O}^f_{{1}} -32 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,1,-1)$ & $8 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ ${\{ H_2, {H^\dagger}_4\}, \{ {W_L}_1, H_2, {H^\dagger}_4\}, \{ H_3, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,3,0)$ & $16 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,3,0)$ & $(0,1,3,0)$ & $-8 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,3,0)$ & $8 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(1,1,3,0)$ & $-8 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,1,0)$ & $(0,1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,3,0)$ & $(1,1,1,0)$ & $8 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,3,0)$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,1,0)$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2,e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g1,e3}  \fmf{plain}{e4,g2} \fmf{plain}{g2,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ ${\{ {W_L}_1, H_3\}, \{ H_2, {H^\dagger}_4, {H^\dagger}_5\}}$ } & \\ 
 \hline 
 \multirow{2}{*}{*} & \multicolumn{2}{c|}{\multirow{2}{*}{ $(1,1,4,\frac{1}{2})$}} & $8 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ 
 \cline{4-4} 
 \multirow{6}{*}{*} & \multicolumn{2}{c|}{\multirow{6}{*}{ $(1,1,2,\frac{1}{2})$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{2}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ 
 \hline
& \multicolumn{2}{c|}{ ${\{ {W_L}_1, {H^\dagger}_5\}, \{ H_2, H_3, {H^\dagger}_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline 
 \multirow{3}{*}{*} & \multicolumn{2}{c|}{\multirow{3}{*}{ $(1,1,4,-\frac{1}{2})$}} & $-16 \mathcal{O}^f_{{1}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}}$\\ 
 \cline{4-4} 
 \multirow{5}{*}{*} & \multicolumn{2}{c|}{\multirow{5}{*}{ $(1,1,2,-\frac{1}{2})$}} & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{2}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 \hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of topology dim8-bosonic-6. ``*'' in front of each row indicates topologies with nonrenormalizable vertices.}\label{tab:8-6}\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${B_L}^2H^2{H^\dagger}^2$}}\\
 \multicolumn{5}{c}{}\\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{{B_L}}]\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}{{H^\dagger}^i}{{H^\dagger}^j}{H_i}{H_j}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ H_3, H_4\}, \{ {H^\dagger}_5, {H^\dagger}_6\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ H_3, {H^\dagger}_5\}, \{ H_4, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ {B_L}_1, {B_L}_2, {H^\dagger}_5\}, \{ H_3, H_4, {H^\dagger}_6\}, \{ H_3, H_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ {B_L}_1, {B_L}_2, H_4\}, \{ H_3, {H^\dagger}_5, {H^\dagger}_6\}, \{ H_3, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ {B_L}_1, {B_L}_2, {H^\dagger}_6\}, \{ H_3, H_4, {H^\dagger}_5\}, \{ H_3, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ {B_L}_1, {B_L}_2, H_3\}, \{ H_4, {H^\dagger}_5, {H^\dagger}_6\}, \{ {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ {B_L}_1, {B_L}_2, {H^\dagger}_6\}, \{ H_3, H_4, {H^\dagger}_5\}}$ } & \\ 
 \hline 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0) \quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ 
 \hline
& \multicolumn{3}{c|}{ ${\{ {B_L}_1, {B_L}_2\}, \{ {B_L}_1, {B_L}_2, H_4\}, \{ H_3, {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0) \quad (0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${B_L}H^2{H^\dagger}^2{W_L}$}}\\
 \multicolumn{5}{c}{}\\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{B_L}^{\mu\nu}}{{H^\dagger}^i}{{H^\dagger}^k}{H_i}{H_j}{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ {B_L}_1, {W_L}_2\}, \{ H_3, H_4\}, \{ {H^\dagger}_5, {H^\dagger}_6\}}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {B_L}_1, {W_L}_2\}, \{ H_3, {H^\dagger}_5\}, \{ H_4, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ {B_L}_1, {W_L}_2\}, \{ {B_L}_1, {W_L}_2, {H^\dagger}_5\}, \{ H_3, H_4, {H^\dagger}_6\}, \{ H_3, H_4\}}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {B_L}_1, {W_L}_2\}, \{ {B_L}_1, {W_L}_2, H_4\}, \{ H_3, {H^\dagger}_5, {H^\dagger}_6\}, \{ H_3, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {B_L}_1, {W_L}_2\}, \{ {B_L}_1, {W_L}_2, {H^\dagger}_6\}, \{ H_3, H_4, {H^\dagger}_5\}, \{ H_3, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {B_L}_1, {W_L}_2\}, \{ {B_L}_1, {W_L}_2, H_3\}, \{ H_4, {H^\dagger}_5, {H^\dagger}_6\}, \{ {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ {B_L}_1, {W_L}_2\}, \{ {B_L}_1, {W_L}_2, {H^\dagger}_6\}, \{ H_3, H_4, {H^\dagger}_5\}}$ } & \\ 
 \hline* & \multicolumn{3}{c|}{ $(0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
* & \multicolumn{3}{c|}{ $(0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {B_L}_1, {W_L}_2\}, \{ {B_L}_1, {W_L}_2, H_4\}, \{ H_3, {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & \multicolumn{3}{c|}{ $(0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
* & \multicolumn{3}{c|}{ $(0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H^2{H^\dagger}^2{W_L}^2$}}\\
 \multicolumn{5}{c}{}\\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\yng(2)_{{W_L}}]{{H^\dagger}^k}{{H^\dagger}^l}{H_i}{H_j}{{\tau^I}^i_k}{{\tau^J}^j_l}{{W_L}^{I\mu\nu}}{{W_L}^{J\mu\nu}},\\
\mathcal{O}^f_{2}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\yng(2)_{{W_L}}]{{H^\dagger}^i}{{H^\dagger}^j}{H_i}{H_j}{{W_L}^{I\mu\nu}}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ H_3, H_4\}, \{ {H^\dagger}_5, {H^\dagger}_6\}, \{ {W_L}_1, {W_L}_2\}}$ } & \\ 
 \hline* & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,5,0)$ & $-12 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_3, {H^\dagger}_5\}, \{ H_4, {H^\dagger}_6\}, \{ {W_L}_1, {W_L}_2\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,5,0)$ & $12 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ H_3, H_4\}, \{ H_3, H_4, {H^\dagger}_6\}, \{ {W_L}_1, {W_L}_2, {H^\dagger}_5\}, \{ {W_L}_1, {W_L}_2\}}$ } & \\ 
 \hline* & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_3, {H^\dagger}_5\}, \{ H_3, {H^\dagger}_5, {H^\dagger}_6\}, \{ {W_L}_1, {W_L}_2, H_4\}, \{ {W_L}_1, {W_L}_2\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_3, {H^\dagger}_5\}, \{ H_3, H_4, {H^\dagger}_5\}, \{ {W_L}_1, {W_L}_2, {H^\dagger}_6\}, \{ {W_L}_1, {W_L}_2\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {H^\dagger}_5, {H^\dagger}_6\}, \{ H_4, {H^\dagger}_5, {H^\dagger}_6\}, \{ {W_L}_1, {W_L}_2, H_3\}, \{ {W_L}_1, {W_L}_2\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ {W_L}_1, {W_L}_2\}, \{ H_3, H_4, {H^\dagger}_5\}, \{ {W_L}_1, {W_L}_2, {H^\dagger}_6\}}$ } & \\ 
 \hline* & \multicolumn{3}{c|}{ $(0,1,5,0)\quad (0,1,4,\frac{1}{2})$} & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0) \quad (0,1,2,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 \hline
& \multicolumn{3}{c|}{ ${\{ {W_L}_1, {W_L}_2\}, \{ H_3, {H^\dagger}_5, {H^\dagger}_6\}, \{ {W_L}_1, {W_L}_2, H_4\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & \multicolumn{3}{c|}{ $(0,1,5,0)\quad (0,1,4,-\frac{1}{2})$} & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0) \quad (0,1,2,-\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${G_L}^2H^2{H^\dagger}^2$}}\\
 \multicolumn{5}{c}{}\\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{{G_L}}]\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{G_L}^{A\mu\nu}}{{G_L}^{A\mu\nu}}{{H^\dagger}^i}{{H^\dagger}^j}{H_i}{H_j}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ H_3, H_4\}, \{ {H^\dagger}_5, {H^\dagger}_6\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ H_3, {H^\dagger}_5\}, \{ H_4, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ {G_L}_1, {G_L}_2, {H^\dagger}_5\}, \{ H_3, H_4, {H^\dagger}_6\}, \{ H_3, H_4\}}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ {G_L}_1, {G_L}_2, H_4\}, \{ H_3, {H^\dagger}_5, {H^\dagger}_6\}, \{ H_3, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ {G_L}_1, {G_L}_2, {H^\dagger}_6\}, \{ H_3, H_4, {H^\dagger}_5\}, \{ H_3, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ {G_L}_1, {G_L}_2, H_3\}, \{ H_4, {H^\dagger}_5, {H^\dagger}_6\}, \{ {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ {G_L}_1, {G_L}_2, {H^\dagger}_6\}, \{ H_3, H_4, {H^\dagger}_5\}}$ } & \\ 
 \hline 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0) \quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ 
 \hline
& \multicolumn{3}{c|}{ ${\{ {G_L}_1, {G_L}_2\}, \{ {G_L}_1, {G_L}_2, H_4\}, \{ H_3, {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0) \quad (0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ 
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $D^2H^3{H^\dagger}^3$}}\\
 \multicolumn{5}{c}{}\\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{36}\mathcal{Y}[\yng(3)_{H}]\mathcal{Y}[\yng(3)_{{H^\dagger}}]{{H^\dagger}^i}{H_i}{H_j}{H_k}({D_\mu}{{H^\dagger}^j})({D^\mu}{{H^\dagger}^k}),\\
\mathcal{O}^f_{2}&=&\frac{1}{36}\mathcal{Y}[\yng(3)_{H}]\mathcal{Y}[\yng(3)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^j}{H_i}{H_j}({D_\mu}{H_k})({D^\mu}{{H^\dagger}^k}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ H_1, H_2\}, \{ H_3, {H^\dagger}_4\}, \{ {H^\dagger}_5, {H^\dagger}_6\}}$ } & \\ 
 \hline 
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,3,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,1,1)$ & $(1,1,3,0)$ & $(0,1,3,-1)$ & $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,1)$ & $(1,1,3,0)$ & $(1,1,1,-1)$ & $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(0,1,1,0)$ & $(1,1,1,-1)$ & $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_2, {H^\dagger}_5\}, \{ H_3, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,1,0)$ & $(0,1,3,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,3,0)$ & $(0,1,1,0)$ & $(1,1,3,0)$ & $10 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(1,1,3,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,3,0)$} & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,1,0)$ & $(1,1,3,0)$ & $(0,1,3,0)$ & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(1,1,3,0)$ & $10 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,3,0)$} & $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,3,0)$ & $(1,1,3,0)$ & $(0,1,1,0)$ & $10 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,3,0)$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,1,0)$ & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,1,0)$} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,1,0)$ & $(1,1,1,0)$ & $(0,1,1,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(1,1,1,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,1,0)$} & $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 \hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ H_1, H_2\}, \{ H_1, H_2, {H^\dagger}_5\}, \{ H_3, {H^\dagger}_4, {H^\dagger}_6\}, \{ H_3, {H^\dagger}_4\}}$ } & \\ 
 \hline& $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $-6 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,4,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,0)$} & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-10 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,0)$} & $8 \mathcal{O}^f_{{1}} + 10 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,1,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,1,0)$} & $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,1,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, H_2\}, \{ H_1, H_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5, {H^\dagger}_6\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline 
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,4,\frac{3}{2})$} & \multirow{3}{*}{$(0,1,3,-1)$} & $-12 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-6 \mathcal{O}^f_{{1}}$\\ 
 &&&& $12 \mathcal{O}^f_{{1}}$\\ 
 \hline
& \multicolumn{3}{c|}{ ${\{ H_1, H_2\}, \{ H_1, H_2, {H^\dagger}_6\}, \{ H_3, {H^\dagger}_4, {H^\dagger}_5\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline 
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,4,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,-1)$} & $8 \mathcal{O}^f_{{1}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,1,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_1, {H^\dagger}_4, {H^\dagger}_5\}, \{ H_2, H_3, {H^\dagger}_6\}, \{ H_2, H_3\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,1)$ & $12 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,4,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,1)$} & $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-16 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $10 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,1)$} & $-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 10 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,1)$} & $-4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(1,1,1,1)$ & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(1,1,1,1)$ & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_1, H_3, {H^\dagger}_4\}, \{ H_2, {H^\dagger}_5, {H^\dagger}_6\}, \{ H_2, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $12 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $-12 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,4,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,0)$} & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $5 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-5 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,0)$} & $4 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $5 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,0)$} & $-4 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-5 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,1,0)$} & $\mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,1,0)$} & $-\mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 \hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_1, {H^\dagger}_4, {H^\dagger}_6\}, \{ H_2, H_3, {H^\dagger}_5\}, \{ H_2, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $-12 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $12 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,4,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,0)$} & $-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-5 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $5 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,0)$} & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-5 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,0)$} & $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-\mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $5 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,1,0)$} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,1,0)$} & $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $\mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 \hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_1, H_2, {H^\dagger}_4\}, \{ H_3, {H^\dagger}_5, {H^\dagger}_6\}, \{ {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $12 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,4,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-16 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $10 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,-1)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_2, H_3\}, \{ H_1, {H^\dagger}_4, {H^\dagger}_5\}, \{ H_2, H_3, {H^\dagger}_6\}, \{ {H^\dagger}_4, {H^\dagger}_5\}}$ } & $\mathcal{O}^{j}$\\
 \hline 
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,4,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,-1)$} & $-8 \mathcal{O}^f_{{1}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $8 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_2, {H^\dagger}_4\}, \{ H_1, {H^\dagger}_5, {H^\dagger}_6\}, \{ H_2, H_3, {H^\dagger}_4\}, \{ {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $6 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,4,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-10 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,-1)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} & \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_1, {H^\dagger}_4, {H^\dagger}_6\}, \{ H_2, H_3, {H^\dagger}_5\}}$ } & \\
 \hline& \multicolumn{3}{c|}{$(1,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-12 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ ${\{ H_1, {H^\dagger}_4\}, \{ H_1, H_3, {H^\dagger}_4\}, \{ H_2, {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(1,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $12 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ ${\{ H_1, H_2, H_3\}, \{ {H^\dagger}_4, {H^\dagger}_5, {H^\dagger}_6\}}$ } & \\ 
 \hline 
 & \multicolumn{3}{c|}{\multirow{5}{*}{$(0,1,4,\frac{3}{2})$}} & $6 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-6 \mathcal{O}^f_{{1}}$\\ 
 &&&& $6 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-12 \mathcal{O}^f_{{1}}$\\ 
 &&&& $12 \mathcal{O}^f_{{1}}$\\ 
 \hline
& \multicolumn{3}{c|}{ ${\{ H_1, H_2, {H^\dagger}_4\}, \{ H_3, {H^\dagger}_5, {H^\dagger}_6\}}$ } & $\mathcal{O}^{j}$\\
 \hline 
 & \multicolumn{3}{c|}{\multirow{5}{*}{$(0,1,4,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 \cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{15}{*}{$(0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 \hline
\end{longtable}
